An Empirical Comparison of General Context-Free Parsers

Parsing underpins a vast range of software engineering tasks, from compilers and static analyzers to language servers and fuzz testing tools. Yet most parsers deployed in practice are deterministic (LL or LR), forcing developers not only to contort their grammars to fit the parser, but to simplify the very languages they design sacrificing expressiveness for the sake of parseability. General context-free parsers eliminate this constraint. Yet, despite decades of algorithmic development, no rigorous head-to-head comparison exists across the major families of parsing algorithms. We present the first unified, controlled benchmark of six generalized parsing algorithms: CYK, Valiant, Earley, GLL, RNGLR, and BRNGLR, plus deterministic LL(1) and LR(1) baselines, all implemented in Rust with shared data structures and parse-tree extraction, and evaluated across 22 grammars ranging from simple expressions to full C++ and Java. Our results show that the cost of generality is lower than widely assumed. On deterministic grammars, the GLR family incurs only a 3x median slowdown over LR(1), with a narrow and predictable variance. GLR is the clear performance winner among generalized parsers and a practical default choice for software engineering tools.

==> img/grammarComparisonTime.tex <==
% Generated by make_grammar_comparison_plot.py — do not edit by hand.
% Caption and label live in the main .tex file.
\begin{minipage}[t]{0.47\linewidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
    title={JSON},
    width=\linewidth,
    height=5.5cm,
    xlabel={Input size (tokens)},
    ylabel={Time (ms)},
    xmode=log,
    ymode=log,
    xmin=6, xmax=2.998e+04,
    ymin=0.001, ymax=1000,
    grid=major,
    grid style={dashed, gray!30},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small\bfseries},
    clip=true,
    legend pos=north west,
    legend style={font=\footnotesize, fill opacity=0.85,                 text opacity=1},
    legend cell align=left,
  ]
  \addplot[
    color=pink!80!black, only marks, mark=*, mark size=1.5pt,
  ] coordinates {
    (6,0.000542) (6,0.000542) (6,0.00125) (7,0.000291) (7,0.000292) (7,0.000334) (7,0.000666) (7,0.002) (8,0.0003335) (8,0.0003335) (9,0.000333) (9,0.000333) (9,0.000375) (9,0.000375) (9,0.0005) (9,0.001791) (9,0.001875) (9,0.00275) (10,0.000292) (10,0.0011455) (11,0.001958) (11,0.002292) (12,0.001292) (12,0.0021875) (12,0.002208) (13,0.001292) (13,0.001875) (14,0.000375) (14,0.002125) (14,0.0039375) (16,0.000292) (16,0.0010205) (16,0.001167) (16,0.0018125) (17,0.0027085) (18,0.001042) (18,0.0014375) (21,0.000292) (24,0.003792) (26,0.0054585) (27,0.001667) (28,0.0031045) (30,0.002208) (32,0.006125) (33,0.002375) (33,0.003125) (33,0.004791) (41,0.000292) (45,0.0070625) (50,0.0071455) (53,0.000292) (58,0.0115415) (60,0.001208) (64,0.011334) (64,0.0121455) (68,0.005375) (72,0.014875) (73,0.000292) (75,0.015625) (88,0.0126875) (94,0.015938) (97,0.018229) (97,0.0189795) (101,0.022042) (102,0.0225205) (106,0.0180625) (111,0.0229585) (113,0.0215) (120,0.021417) (120,0.0245835) (123,0.024729) (124,0.020271) (129,0.026729) (133,0.027083) (140,0.0316045) (142,0.0245625) (142,0.0272085) (143,0.0339585) (146,0.0279585) (149,0.030146) (182,0.060583) (184,0.064438) (201,0.0671875) (270,0.0978545) (319,0.105854) (321,0.114604) (423,0.130667) (423,0.139437) (463,0.126417) (546,0.188938) (582,0.191833) (611,0.2125) (630,0.227166) (725,0.258354) (785,0.265563) (789,0.283355) (881,0.317667) (916,0.283438) (1039,0.332041) (1047,0.369396) (1051,0.345229) (1081,0.342479) (1141,0.395437) (1211,0.423125) (1230,0.430395) (1305,0.464354) (1312,0.467208) (1341,0.465938) (1367,0.467458) (1382,0.492874) (1408,0.503229) (1412,0.480646) (1457,0.486625) (1486,0.531542) (1488,0.498895) (1501,0.529479) (1523,0.548312) (1564,0.537312) (1693,0.579396) (1763,0.628958) (1841,0.656813) (1881,0.672312) (2053,0.744208) (2091,0.745812) (2238,0.79825) (2273,0.807396) (2307,0.818312) (2401,0.845667) (2459,0.887667) (2464,0.878271) (2538,0.903271) (2600,0.887687) (2667,0.863708) (2673,0.959083) (2745,0.965542) (2776,0.983083) (2886,0.993459) (2929,1.03731) (2959,1.02233) (2976,1.03248) (3295,1.17029) (3301,1.1551) (3319,1.14723) (3337,1.17881) (3341,1.19992) (3352,1.18677) (3369,1.19604) (3377,1.21173) (3450,1.23225) (3486,1.24442) (3495,1.24392) (3498,1.20304) (3527,1.25277) (3566,1.24906) (3602,1.26556) (3628,1.28273) (3669,1.27865) (3721,1.31238) (3724,1.32894) (3797,1.34715) (3799,1.3555) (3995,1.42477) (4101,1.46012) (4137,1.4685) (4178,1.49638) (4229,1.50827) (4277,1.52308) (4407,1.58444) (4470,1.59267) (4499,1.61185) (4500,1.61056) (4524,1.59794) (4626,1.65613) (4686,1.6511) (4700,1.68144) (4756,1.6366) (4774,1.70346) (4817,1.73442) (4835,1.7071) (4911,1.76267) (4912,1.71771) (4920,1.70233) (4960,1.639) (5011,1.70175) (5012,1.77981) (5056,1.80846) (5082,1.77531) (5126,1.78292) (5247,1.87329) (5334,1.90779) (5421,1.93121) (5463,1.86144) (5473,1.93181) (5625,1.94846) (5898,2.10444) (5998,2.13342) (6048,2.2186) (6074,2.07602) (6164,2.1845) (6186,2.17002) (6318,2.24325) (6321,2.23612) (6385,2.24323) (6466,2.3169) (6490,2.30665) (6491,2.32027) (6524,2.33665) (6549,2.33265) (6578,2.37458) (6597,2.35825) (6657,2.36512) (6732,2.41292) (6822,2.43065) (6866,2.38448) (6881,2.40706) (6918,2.4694) (7184,2.5486) (7197,2.56919) (7227,2.56813) (7229,2.58648) (7240,2.58325) (7304,2.60381) (7472,2.72077) (7485,2.64308) (7488,2.65106) (7596,2.70912) (7642,2.66994) (7644,2.73115) (7750,2.76202) (7776,2.78125) (7790,2.76725) (7812,2.7745) (7837,2.80006) (7964,2.82719) (8051,2.86171) (8083,2.8959) (8123,2.89394) (8177,2.91702) (8322,2.96717) (8358,2.94321) (8425,2.99829) (8631,3.08325) (8819,3.15867) (8941,3.18646) (9201,3.25948) (9260,3.32896) (9413,3.38981) (9543,3.44598) (9615,3.4499) (9774,3.45765) (9785,3.52892) (9810,3.53898) (9876,3.54562) (9927,3.56812) (10190,3.61385) (10765,3.90831) (11121,3.99319) (11379,4.05421) (11634,4.181) (11709,4.23665) (11947,4.35798) (12008,4.33023) (12014,4.30265) (12046,4.41294) (12335,4.42469) (12410,4.53435) (12455,4.72819) (12461,4.61242) (12483,4.49619) (12526,4.77869) (12586,4.53654) (12615,4.65456) (12674,5.4494) (12718,4.70385) (12728,4.63931) (12822,4.86517) (13249,5.92635) (13845,5.1621) (14055,5.15694) (14154,5.26829) (14266,5.33071) (14397,5.37898) (14707,5.50806) (14820,5.55758) (14821,5.41467) (15018,5.66115) (15187,5.62404) (15368,5.98192) (15494,5.923) (15565,6.40183) (15630,6.00887) (15861,6.19173) (16096,5.87029) (16698,6.64473) (16973,6.69025) (17274,6.86913) (17444,6.46969) (17664,7.00642) (17703,6.90283) (17802,6.66225) (17852,6.775) (17946,6.68015) (18040,6.71177) (18110,7.35935) (18274,6.9286) (18320,6.9614) (18374,6.86367) (18421,7.54898) (18485,6.93242) (18545,7.55021) (18661,7.23381) (18834,7.78473) (18966,7.78519) (18991,7.84102) (19394,7.14202) (19422,7.87198) (19622,7.66792) (19651,7.43571) (19732,7.83277) (20121,8.43325) (20169,7.94708) (20584,8.76002) (20829,8.3959) (21014,8.17125) (21084,8.2931) (21705,9.4939) (22315,8.99481) (22484,9.45327) (22646,9.95867) (22712,9.52519) (22855,9.4199) (24004,10.639) (24219,10.7298) (24457,12.6232) (25742,10.9122) (25868,11.9447) (26882,13.5274) (27038,13.2433) (27372,12.5911) (28049,11.8657) (28606,12.5396) (28745,13.4144) (29176,13.596) (29675,13.8327) (29695,14.0224) (29980,13.0457)
  };
  \addlegendentry{LL(1) + LL(1)}
  \addplot[
    color=pink!80!black, thick, densely dashed, no marks, forget plot,
    domain=6:2.998e+04, samples=80,
  ] {5.5735e-05 * x^(1.21292)};
  % JSON LL(1) + LL(1): n^1.21
  \addplot[
    color=gray!70!black, only marks, mark=square, mark size=1.5pt,
  ] coordinates {
    (6,0.001208) (6,0.001292) (6,0.001875) (7,0.001375) (7,0.001917) (7,0.001958) (7,0.001959) (7,0.003) (8,0.0025) (8,0.00275) (9,0.0021875) (9,0.00225) (9,0.0022705) (9,0.002334) (9,0.002875) (9,0.003167) (9,0.003208) (9,0.003417) (10,0.0021045) (10,0.002292) (11,0.002959) (11,0.003292) (12,0.002417) (12,0.00325) (12,0.003292) (13,0.002375) (13,0.003542) (14,0.002958) (14,0.0035) (14,0.005042) (16,0.003584) (16,0.003625) (16,0.004167) (16,0.0045) (17,0.0054375) (18,0.003) (18,0.0055) (21,0.00475) (24,0.0052915) (26,0.007417) (27,0.005541) (28,0.005667) (30,0.006583) (32,0.007333) (33,0.0062705) (33,0.0065625) (33,0.007) (41,0.007292) (45,0.009) (50,0.009792) (53,0.0110415) (58,0.015292) (60,0.0135625) (64,0.014458) (64,0.0144795) (68,0.0145205) (72,0.018) (73,0.015917) (75,0.019208) (88,0.017417) (94,0.0207915) (97,0.0235625) (97,0.0236875) (101,0.0251875) (102,0.0270205) (106,0.0237705) (111,0.027729) (113,0.0263335) (120,0.027042) (120,0.029291) (123,0.029917) (124,0.026584) (129,0.031188) (133,0.0321045) (140,0.03625) (142,0.03025) (142,0.0328955) (143,0.039542) (146,0.03425) (149,0.0356875) (182,0.051917) (184,0.0504165) (201,0.055708) (270,0.0755) (319,0.0900205) (321,0.0895415) (423,0.117771) (423,0.121688) (463,0.125854) (546,0.153271) (582,0.161042) (611,0.170167) (630,0.175584) (725,0.201542) (785,0.218355) (789,0.220312) (881,0.243541) (916,0.25825) (1039,0.288896) (1047,0.290708) (1051,0.291604) (1081,0.301438) (1141,0.314978) (1211,0.333813) (1230,0.343604) (1305,0.359042) (1312,0.364084) (1341,0.381042) (1367,0.378437) (1382,0.385624) (1408,0.39025) (1412,0.389667) (1457,0.398958) (1486,0.41475) (1488,0.409729) (1501,0.414354) (1523,0.420333) (1564,0.436479) (1693,0.466166) (1763,0.488001) (1841,0.508125) (1881,0.518875) (2053,0.570646) (2091,0.578021) (2238,0.616979) (2273,0.633792) (2307,0.639042) (2401,0.664229) (2459,0.67852) (2464,0.67975) (2538,0.704917) (2600,0.763625) (2667,0.734667) (2673,0.740521) (2745,0.758021) (2776,0.771125) (2886,0.795979) (2929,0.814396) (2959,0.826708) (2976,0.819646) (3295,0.909917) (3301,0.911604) (3319,0.916604) (3337,0.922438) (3341,0.924542) (3352,0.929104) (3369,0.934) (3377,0.935416) (3450,0.956063) (3486,0.967896) (3495,0.976229) (3498,0.958437) (3527,0.984917) (3566,0.997875) (3602,0.99773) (3628,1.01281) (3669,1.02581) (3721,1.02737) (3724,1.02898) (3797,1.05556) (3799,1.06796) (3995,1.10348) (4101,1.14379) (4137,1.1566) (4178,1.15177) (4229,1.18798) (4277,1.18015) (4407,1.22219) (4470,1.24702) (4499,1.25985) (4500,1.2451) (4524,1.25377) (4626,1.28762) (4686,1.30054) (4700,1.37185) (4756,1.32252) (4774,1.31754) (4817,1.34133) (4835,1.3404) (4911,1.36217) (4912,1.36198) (4920,1.36729) (4960,1.38219) (5011,1.39431) (5012,1.39048) (5056,1.40585) (5082,1.40454) (5126,1.42883) (5247,1.45679) (5334,1.49042) (5421,1.51412) (5463,1.52148) (5473,1.51602) (5625,1.57269) (5898,1.64104) (5998,1.67213) (6048,1.69046) (6074,1.69458) (6164,1.72958) (6186,1.71102) (6318,1.7639) (6321,1.75604) (6385,1.76877) (6466,1.80046) (6490,1.80723) (6491,1.80356) (6524,1.81431) (6549,1.82546) (6578,1.82381) (6597,1.827) (6657,1.84365) (6732,1.86719) (6822,1.89723) (6866,1.91585) (6881,1.90735) (6918,1.91867) (7184,1.99012) (7197,2.01219) (7227,2.01706) (7229,2.007) (7240,2.00483) (7304,2.02398) (7472,2.21348) (7485,2.24023) (7488,2.07679) (7596,2.09) (7642,2.11627) (7644,2.11492) (7750,2.14106) (7776,2.14725) (7790,2.15879) (7812,2.15937) (7837,2.16106) (7964,2.21077) (8051,2.23229) (8083,2.24108) (8123,2.23925) (8177,2.25612) (8322,2.31083) (8358,2.32412) (8425,2.35352) (8631,2.40987) (8819,2.45433) (8941,2.47302) (9201,2.55396) (9260,2.57698) (9413,2.59669) (9543,2.65231) (9615,2.65173) (9774,2.70496) (9785,2.70954) (9810,2.71531) (9876,2.72906) (9927,2.75752) (10190,2.80767) (10765,2.98273) (11121,3.06527) (11379,3.14365) (11634,3.20481) (11709,3.22827) (11947,3.29679) (12008,3.30965) (12014,3.33027) (12046,3.31573) (12335,3.40358) (12410,3.41042) (12455,3.42771) (12461,3.43144) (12483,3.43306) (12526,3.45608) (12586,3.46717) (12615,3.47083) (12674,3.50144) (12718,3.50329) (12728,3.52429) (12822,3.56325) (13249,3.65335) (13845,3.81904) (14055,3.88531) (14154,3.90813) (14266,3.94315) (14397,3.99148) (14707,4.05385) (14820,4.11598) (14821,4.11744) (15018,4.15496) (15187,4.20873) (15368,4.25942) (15494,4.27598) (15565,4.30856) (15630,4.33792) (15861,4.38681) (16096,4.46565) (16698,4.63488) (16973,4.74831) (17274,4.79048) (17444,4.85921) (17664,4.90217) (17703,4.91033) (17802,4.95083) (17852,4.93777) (17946,4.9574) (18040,4.98508) (18110,5.03648) (18274,5.05146) (18320,5.05633) (18374,5.08515) (18421,5.11402) (18485,5.10904) (18545,5.15252) (18661,5.16931) (18834,5.24721) (18966,5.2761) (18991,5.25633) (19394,5.36096) (19422,5.39246) (19622,5.44135) (19651,5.43906) (19732,5.55706) (20121,5.56885) (20169,5.56469) (20584,5.71685) (20829,5.77465) (21014,5.81779) (21084,5.82438) (21705,6.03844) (22315,6.16775) (22484,6.23367) (22646,6.30781) (22712,6.2975) (22855,6.32154) (24004,6.65642) (24219,6.73254) (24457,6.7739) (25742,7.10123) (25868,7.16992) (26882,7.49198) (27038,7.49548) (27372,7.59471) (28049,7.75942) (28606,7.92087) (28745,7.97171) (29176,8.04648) (29675,8.24596) (29695,8.25675) (29980,8.28387)
  };
  \addlegendentry{LR(1) + LR(1)}
  \addplot[
    color=gray!70!black, thick, solid, no marks, forget plot,
    domain=6:2.998e+04, samples=80,
  ] {0.000238333 * x^(1.01656)};
  % JSON LR(1) + LR(1): n^1.02
  \addplot[
    color=brown!70!black, only marks, mark=triangle*, mark size=1.5pt,
  ] coordinates {
    (6,0.006791) (6,0.007167) (6,0.008) (7,0.0076455) (7,0.0088545) (7,0.009646) (7,0.009833) (7,0.0119165) (8,0.0113125) (8,0.0114795) (9,0.009083) (9,0.009562) (9,0.0096455) (9,0.01) (9,0.010292) (9,0.0106875) (9,0.0121875) (9,0.012521) (10,0.0112085) (10,0.01125) (11,0.0133335) (11,0.0144585) (12,0.012125) (12,0.013271) (12,0.014604) (13,0.012958) (13,0.015896) (14,0.0153335) (14,0.0169165) (14,0.019583) (16,0.015771) (16,0.0161255) (16,0.016875) (16,0.0171045) (17,0.0204375) (18,0.017458) (18,0.022667) (21,0.02125) (24,0.027479) (26,0.028021) (27,0.025583) (28,0.029917) (30,0.0274585) (32,0.0305215) (33,0.0280835) (33,0.029896) (33,0.035125) (41,0.032792) (45,0.0432495) (50,0.055542) (53,0.0599375) (58,0.070042) (60,0.054541) (64,0.069583) (64,0.0748125) (68,0.0647915) (72,0.092896) (73,0.105708) (75,0.095083) (88,0.134146) (94,0.141041) (97,0.146146) (97,0.170292) (101,0.161146) (102,0.1625) (106,0.152688) (111,0.209) (113,0.207687) (120,0.20875) (120,0.255396) (123,0.246667) (124,0.204896) (129,0.123542) (133,0.281313) (140,0.288958) (142,0.252292) (142,0.280375) (143,0.304605) (146,0.335688) (149,0.334834) (182,0.171771) (184,0.133166) (201,0.150167) (270,0.206958) (319,0.245124) (321,0.239646) (423,0.342479) (423,0.358876) (463,0.366416) (546,0.421729) (582,0.456083) (611,0.471896) (630,0.514) (725,0.609354) (785,0.606937) (789,0.656354) (881,0.761062) (916,0.724437) (1039,0.835291) (1047,0.919146) (1051,0.816937) (1081,0.877083) (1141,0.919104) (1211,0.981209) (1230,1.14777) (1305,1.0736) (1312,1.09385) (1341,1.12944) (1367,1.12235) (1382,1.25767) (1408,1.32077) (1412,1.21831) (1457,1.19442) (1486,1.42154) (1488,1.20315) (1501,1.16396) (1523,1.45275) (1564,1.28113) (1693,1.38956) (1763,1.63346) (1841,1.56165) (1881,1.9076) (2053,2.16113) (2091,1.8496) (2238,1.76858) (2273,2.43438) (2307,2.10081) (2401,1.98852) (2459,2.83387) (2464,2.33429) (2538,2.88088) (2600,2.15585) (2667,2.13327) (2673,3.02175) (2745,2.51946) (2776,3.03835) (2886,3.01594) (2929,3.45877) (2959,2.59815) (2976,2.77152) (3295,4.03481) (3301,3.08958) (3319,2.77367) (3337,3.98365) (3341,4.1139) (3352,4.10954) (3369,3.90683) (3377,4.20215) (3450,4.35044) (3486,4.36952) (3495,3.7029) (3498,2.94815) (3527,4.46454) (3566,4.59581) (3602,3.30781) (3628,3.53119) (3669,3.56404) (3721,3.88942) (3724,3.55563) (3797,5.00623) (3799,5.04617) (3995,3.9484) (4101,5.44542) (4137,4.31556) (4178,5.00094) (4229,5.93987) (4277,4.83117) (4407,5.46079) (4470,6.38679) (4499,6.44419) (4500,5.32637) (4524,3.96027) (4626,7.347) (4686,5.0376) (4700,4.9661) (4756,4.66865) (4774,4.7261) (4817,7.15177) (4835,4.62808) (4911,7.52194) (4912,4.92912) (4920,4.54265) (4960,4.07196) (5011,4.22004) (5012,7.64404) (5056,7.76667) (5082,4.67817) (5126,4.71496) (5247,8.50571) (5334,8.53058) (5421,6.33033) (5463,6.1739) (5473,5.12867) (5625,5.91446) (5898,9.81588) (5998,8.41635) (6048,10.177) (6074,7.31467) (6164,7.48712) (6186,6.07715) (6318,9.12875) (6321,8.92467) (6385,6.66123) (6466,11.3844) (6490,11.3148) (6491,11.4412) (6524,11.5113) (6549,11.5755) (6578,11.6921) (6597,11.7477) (6657,11.8108) (6732,9.41612) (6822,12.3737) (6866,8.17852) (6881,6.91452) (6918,12.6922) (7184,11.4847) (7197,13.6566) (7227,10.4469) (7229,14.0902) (7240,9.57423) (7304,13.9161) (7472,14.3453) (7485,8.90931) (7488,10.3951) (7596,14.7296) (7642,11.4166) (7644,15.023) (7750,15.3917) (7776,15.4362) (7790,10.562) (7812,11.6864) (7837,15.8611) (7964,9.88608) (8051,11.9548) (8083,16.6) (8123,16.6141) (8177,16.7821) (8322,17.1996) (8358,15.7592) (8425,17.4083) (8631,18.3987) (8819,18.8137) (8941,11.4255) (9201,9.06002) (9260,20.5423) (9413,14.4714) (9543,16.609) (9615,15.013) (9774,12.0439) (9785,22.7606) (9810,22.8926) (9876,14.8323) (9927,23.4849) (10190,12.261) (10765,26.9316) (11121,14.9565) (11379,14.7352) (11634,16.3577) (11709,18.4986) (11947,17.3695) (12008,15.617) (12014,11.8758) (12046,32.8624) (12335,17.2966) (12410,34.5913) (12455,23.5736) (12461,14.8945) (12483,15.0098) (12526,35.3855) (12586,15.6455) (12615,23.498) (12674,22.1556) (12718,36.0854) (12728,34.4909) (12822,36.3971) (13249,38.4892) (13845,38.4525) (14055,20.761) (14154,43.6285) (14266,44.1256) (14397,45.2342) (14707,46.828) (14820,47.5424) (14821,17.7428) (15018,48.5782) (15187,34.3666) (15368,50.5082) (15494,51.3516) (15565,51.6534) (15630,52.1668) (15861,53.5639) (16096,26.82) (16698,58.9943) (16973,60.59) (17274,62.6318) (17444,36.0736) (17664,61.7733) (17703,48.7044) (17802,35.5527) (17852,31.6833) (17946,29.1266) (18040,28.4579) (18110,67.9879) (18274,43.2318) (18320,31.3623) (18374,25.7192) (18421,70.2137) (18485,23.4601) (18545,71.1178) (18661,38.6138) (18834,72.6991) (18966,73.4721) (18991,74.1815) (19394,28.1638) (19422,68.7306) (19622,53.0479) (19651,37.9391) (19732,53.8447) (20121,82.2172) (20169,38.6481) (20584,85.8059) (20829,61.9312) (21014,40.5659) (21084,30.0511) (21705,94.1219) (22315,61.4361) (22484,72.6671) (22646,102.719) (22712,71.4706) (22855,55.5595) (24004,114.424) (24219,116.099) (24457,118.029) (25742,61.3402) (25868,131.284) (26882,112.211) (27038,141.861) (27372,145.353) (28049,33.2212) (28606,86.1654) (28745,159.168) (29176,164.363) (29675,169.658) (29695,169.682) (29980,81.5236)
  };
  \addlegendentry{Ambi + BRNGLR}
  \addplot[
    color=brown!70!black, thick, dotted, no marks, forget plot,
    domain=6:2.998e+04, samples=80,
  ] {0.000745304 * x^(1.09146)};
  % JSON Ambi + BRNGLR: n^1.09
  \end{axis}
  \end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[t]{0.47\linewidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
    title={Expr},
    width=\linewidth,
    height=5.5cm,
    xlabel={Input size (tokens)},
    ylabel={Time (ms)},
    xmode=log,
    ymode=log,
    xmin=2, xmax=2.954e+04,
    ymin=0.001, ymax=1000,
    grid=major,
    grid style={dashed, gray!30},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small\bfseries},
    clip=true,
  ]
  \addplot[
    color=pink!80!black, only marks, mark=*, mark size=1.5pt,
  ] coordinates {
    (5,0.001792) (5,0.002083) (6,0.002) (6,0.002333) (7,0.0025625) (7,0.002792) (8,0.0028545) (9,0.002792) (12,0.003542) (12,0.003792) (15,0.0048545) (15,0.00525) (17,0.0055205) (19,0.0056665) (19,0.0059375) (19,0.0059585) (19,0.0062295) (25,0.007709) (31,0.009) (33,0.010687) (35,0.01125) (35,0.01225) (39,0.0124585) (46,0.014625) (50,0.015854) (53,0.016188) (62,0.018959) (64,0.0201665) (71,0.0216665) (72,0.02275) (75,0.022459) (81,0.024938) (82,0.025771) (84,0.0259795) (85,0.0248955) (93,0.0272915) (95,0.0282915) (95,0.029687) (99,0.030104) (100,0.031292) (102,0.030729) (102,0.031375) (103,0.0317495) (104,0.032292) (107,0.0328745) (110,0.034479) (113,0.0352295) (120,0.036688) (122,0.0371255) (131,0.03925) (131,0.039979) (131,0.0406665) (133,0.0411245) (134,0.040667) (139,0.04175) (144,0.044459) (147,0.04475) (440,0.136104) (1671,0.51725) (1802,0.55675) (2314,0.713708) (2421,0.751958) (2557,0.785041) (2922,0.901563) (2958,0.909146) (3765,1.15729) (4030,1.22579) (4162,1.2836) (4237,1.29458) (4288,1.31452) (4315,1.30833) (4561,1.39119) (5056,1.5529) (5080,1.55779) (5185,1.58673) (5319,1.67813) (5585,1.7101) (5645,1.72985) (5670,1.74752) (5675,1.73256) (5760,1.77823) (6675,2.07112) (6799,2.07131) (6801,2.0775) (6814,2.08348) (7118,2.18113) (7540,2.30402) (7959,2.43194) (8211,2.50338) (8614,2.63192) (8751,2.6774) (8798,2.66415) (9034,2.75408) (9056,2.77552) (9324,2.84531) (9658,2.95198) (9828,3.01973) (10237,3.1199) (10322,3.16254) (10600,3.23458) (11168,3.41725) (11185,3.43127) (11355,3.46771) (11505,3.51642) (12274,3.73942) (12566,3.8571) (12577,3.84856) (13448,4.13812) (13471,4.14052) (14064,4.2931) (14260,4.36533) (14466,4.43342) (14534,4.45796) (14765,4.50638) (14891,4.56413) (15155,4.63838) (15596,4.72894) (15696,4.79856) (15799,4.84588) (15833,4.81742) (16256,4.97235) (16371,5.02027) (16912,5.16788) (16929,5.16142) (17077,5.24046) (17130,5.26346) (17390,5.32975) (18438,5.66717) (18885,5.81446) (19603,6.01431) (19640,6.04796) (19805,6.09877) (20014,6.19965) (20697,6.36096) (20895,6.43277) (21026,6.50298) (21072,6.43781) (21276,6.53906) (22269,6.86927) (22337,6.91825) (25032,7.72656) (26810,8.3266) (28223,8.76212) (28227,8.7061) (29540,9.21433)
  };
  \addplot[
    color=pink!80!black, thick, densely dashed, no marks, forget plot,
    domain=5:2.954e+04, samples=80,
  ] {0.000330048 * x^(0.99155)};
  % Expr LL(1) + LL(1): n^0.99
  \addplot[
    color=gray!70!black, only marks, mark=square, mark size=1.5pt,
  ] coordinates {
    (5,0.002083) (5,0.0023335) (6,0.002417) (6,0.0025) (7,0.002583) (7,0.002959) (8,0.003417) (9,0.0033955) (12,0.004125) (12,0.004208) (15,0.0055) (15,0.00575) (17,0.0058955) (19,0.006333) (19,0.006334) (19,0.006417) (19,0.0065415) (25,0.008917) (31,0.010083) (33,0.010917) (35,0.011542) (35,0.012146) (39,0.0130415) (46,0.015417) (50,0.016375) (53,0.0175835) (62,0.019875) (64,0.0212915) (71,0.0230415) (72,0.0239795) (75,0.024521) (81,0.026333) (82,0.0263955) (84,0.027166) (85,0.027166) (93,0.029625) (95,0.030583) (95,0.032063) (99,0.033021) (100,0.0325) (102,0.0325835) (102,0.032958) (103,0.033125) (104,0.0334375) (107,0.033709) (110,0.036125) (113,0.036791) (120,0.0383335) (122,0.0388545) (131,0.0416875) (131,0.0424165) (131,0.042813) (133,0.0417295) (134,0.042375) (139,0.044959) (144,0.046458) (147,0.046833) (440,0.140792) (1671,0.533749) (1802,0.561187) (2314,0.718916) (2421,0.756271) (2557,0.807708) (2922,0.911354) (2958,0.927146) (3765,1.17738) (4030,1.26423) (4162,1.29827) (4237,1.33021) (4288,1.3475) (4315,1.3541) (4561,1.42558) (5056,1.59458) (5080,1.59079) (5185,1.61267) (5319,1.65413) (5585,1.75029) (5645,1.77285) (5670,1.78283) (5675,1.77531) (5760,1.80877) (6675,2.12519) (6799,2.11808) (6801,2.15027) (6814,2.13881) (7118,2.22002) (7540,2.3625) (7959,2.48798) (8211,3.09267) (8614,2.6964) (8751,2.73496) (8798,2.73433) (9034,2.80973) (9056,2.84088) (9324,2.91498) (9658,3.01496) (9828,3.05563) (10237,3.2015) (10322,3.22175) (10600,3.3279) (11168,3.47421) (11185,3.49517) (11355,3.549) (11505,3.58038) (12274,3.84585) (12566,3.91277) (12577,3.93306) (13448,4.1891) (13471,4.1971) (14064,4.38254) (14260,4.44071) (14466,4.53231) (14534,4.55567) (14765,4.60467) (14891,4.64656) (15155,4.70735) (15596,4.87094) (15696,4.89112) (15799,4.92054) (15833,4.93942) (16256,5.0755) (16371,5.11235) (16912,5.27538) (16929,5.27331) (17077,5.34327) (17130,5.35425) (17390,5.45023) (18438,5.78915) (18885,5.9505) (19603,6.1355) (19640,6.14546) (19805,6.2239) (20014,6.2721) (20697,6.47204) (20895,6.52121) (21026,6.54958) (21072,6.55415) (21276,6.61431) (22269,6.97752) (22337,6.98515) (25032,7.78258) (26810,8.33219) (28223,8.78885) (28227,8.82971) (29540,9.26206)
  };
  \addplot[
    color=gray!70!black, thick, solid, no marks, forget plot,
    domain=5:2.954e+04, samples=80,
  ] {0.000367609 * x^(0.98198)};
  % Expr LR(1) + LR(1): n^0.98
  \addplot[
    color=brown!70!black, only marks, mark=triangle*, mark size=1.5pt,
  ] coordinates {
    (2,0.002458) (2,0.0025) (2,0.0026455) (3,0.0031665) (3,0.0035) (3,0.0035) (4,0.003958) (4,0.004) (4,0.004209) (5,0.003625) (5,0.004125) (5,0.004542) (7,0.005959) (7,0.00625) (7,0.0066665) (8,0.009166) (9,0.008375) (11,0.0096045) (33,0.075604) (57,0.291729) (64,0.569896) (82,0.360875) (83,0.210979) (90,1.213) (95,0.837499) (106,1.3369) (132,4.97815) (137,1.15619) (147,5.55948) (148,9.5614) (152,1.49185) (163,7.44848) (166,1.25127) (166,7.04104) (171,1.63194) (184,4.11183) (198,2.13419) (203,1.14092) (212,7.85438) (228,1.663) (229,3.16042) (233,4.71083) (235,2.81646) (237,2.2471) (243,2.22356) (246,2.11915) (246,6.73923) (253,1.74812) (253,20.2036) (272,16.6363) (277,9.57921) (278,4.4695) (279,1.60927) (280,3.9565) (280,8.3766) (281,5.97979) (286,1.9655) (293,20.1675) (293,27.1756) (296,29.1579) (303,10.3779) (307,12.7125) (309,31.3866) (311,10.9411) (312,13.7197) (318,25.1735) (330,4.61188) (330,7.46175) (331,13.1029) (335,24.9652) (345,27.4103) (346,10.3558) (353,30.0674) (356,6.49042) (369,17.4827) (372,9.0034) (385,79.4612) (387,111.381) (388,57.0539) (389,8.72744) (391,8.3025) (393,61.8691) (395,15.4301) (399,17.9394) (402,26.9766) (403,11.0666) (413,14.735) (413,38.39) (414,38.1734) (430,7.29779) (432,10.48) (443,74.336) (445,22.3927) (446,20.2654) (447,65.4637) (450,15.0181) (479,23.863) (490,30.4313) (492,57.2082) (499,13.0334)
  };
  \addplot[
    color=brown!70!black, thick, dotted, no marks, forget plot,
    domain=2:499, samples=80,
  ] {0.000271373 * x^(1.83734)};
  % Expr Ambi + BRNGLR: n^1.84
  \end{axis}
  \end{tikzpicture}
\end{minipage}


==> img/ll1GrammarParserComparison.tex <==
% Generated by make_ll1_grammar_parser_comparison.py — do not edit by hand.
% Caption and label live in the main .tex file.
\begin{minipage}[t]{0.47\linewidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
    title={JSON},
    width=\linewidth,
    height=5.5cm,
    xlabel={Input size (tokens)},
    ylabel={Time (ms)},
    xmode=log,
    ymode=log,
    xmin=6, xmax=5.666e+04,
    ymin=0.001, ymax=1000,
    grid=major,
    grid style={dashed, gray!30},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small\bfseries},
    clip=true,
    legend pos=north west,
    legend style={font=\footnotesize, fill opacity=0.85,                 text opacity=1},
    legend cell align=left,
  ]
  \addplot[
    color=pink!80!black, only marks, mark=*, mark size=1.5pt,
  ] coordinates {
    (6,0.000542) (6,0.000542) (6,0.00125) (7,0.000291) (7,0.000292) (7,0.000334) (7,0.000666) (7,0.002) (8,0.0003335) (8,0.0003335) (9,0.000333) (9,0.000333) (9,0.000375) (9,0.000375) (9,0.0005) (9,0.001791) (9,0.001875) (9,0.00275) (10,0.000292) (10,0.0011455) (11,0.001958) (11,0.002292) (12,0.001292) (12,0.0021875) (12,0.002208) (13,0.001292) (13,0.001875) (14,0.000375) (14,0.002125) (14,0.0039375) (16,0.000292) (16,0.0010205) (16,0.001167) (16,0.0018125) (17,0.0027085) (18,0.001042) (18,0.0014375) (21,0.000292) (24,0.003792) (26,0.0054585) (27,0.001667) (28,0.0031045) (30,0.002208) (32,0.006125) (33,0.002375) (33,0.003125) (33,0.004791) (41,0.000292) (45,0.0070625) (50,0.0071455) (53,0.000292) (58,0.0115415) (60,0.001208) (64,0.011334) (64,0.0121455) (68,0.005375) (72,0.014875) (73,0.000292) (75,0.015625) (88,0.0126875) (94,0.015938) (97,0.018229) (97,0.0189795) (101,0.022042) (102,0.0225205) (106,0.0180625) (111,0.0229585) (113,0.0215) (120,0.021417) (120,0.0245835) (123,0.024729) (124,0.020271) (129,0.026729) (133,0.027083) (140,0.0316045) (142,0.0245625) (142,0.0272085) (143,0.0339585) (146,0.0279585) (149,0.030146) (182,0.060583) (184,0.064438) (201,0.0671875) (270,0.0978545) (319,0.105854) (321,0.114604) (423,0.130667) (423,0.139437) (463,0.126417) (546,0.188938) (582,0.191833) (611,0.2125) (630,0.227166) (725,0.258354) (785,0.265563) (789,0.283355) (881,0.317667) (916,0.283438) (1039,0.332041) (1047,0.369396) (1051,0.345229) (1081,0.342479) (1141,0.395437) (1211,0.423125) (1230,0.430395) (1305,0.464354) (1312,0.467208) (1341,0.465938) (1367,0.467458) (1382,0.492874) (1408,0.503229) (1412,0.480646) (1457,0.486625) (1486,0.531542) (1488,0.498895) (1501,0.529479) (1523,0.548312) (1564,0.537312) (1693,0.579396) (1763,0.628958) (1841,0.656813) (1881,0.672312) (2053,0.744208) (2091,0.745812) (2238,0.79825) (2273,0.807396) (2307,0.818312) (2401,0.845667) (2459,0.887667) (2464,0.878271) (2538,0.903271) (2600,0.887687) (2667,0.863708) (2673,0.959083) (2745,0.965542) (2776,0.983083) (2886,0.993459) (2929,1.03731) (2959,1.02233) (2976,1.03248) (3295,1.17029) (3301,1.1551) (3319,1.14723) (3337,1.17881) (3341,1.19992) (3352,1.18677) (3369,1.19604) (3377,1.21173) (3450,1.23225) (3486,1.24442) (3495,1.24392) (3498,1.20304) (3527,1.25277) (3566,1.24906) (3602,1.26556) (3628,1.28273) (3669,1.27865) (3721,1.31238) (3724,1.32894) (3797,1.34715) (3799,1.3555) (3995,1.42477) (4101,1.46012) (4137,1.4685) (4178,1.49638) (4229,1.50827) (4277,1.52308) (4407,1.58444) (4470,1.59267) (4499,1.61185) (4500,1.61056) (4524,1.59794) (4626,1.65613) (4686,1.6511) (4700,1.68144) (4756,1.6366) (4774,1.70346) (4817,1.73442) (4835,1.7071) (4911,1.76267) (4912,1.71771) (4920,1.70233) (4960,1.639) (5011,1.70175) (5012,1.77981) (5056,1.80846) (5082,1.77531) (5126,1.78292) (5247,1.87329) (5334,1.90779) (5421,1.93121) (5463,1.86144) (5473,1.93181) (5625,1.94846) (5898,2.10444) (5998,2.13342) (6048,2.2186) (6074,2.07602) (6164,2.1845) (6186,2.17002) (6318,2.24325) (6321,2.23612) (6385,2.24323) (6466,2.3169) (6490,2.30665) (6491,2.32027) (6524,2.33665) (6549,2.33265) (6578,2.37458) (6597,2.35825) (6657,2.36512) (6732,2.41292) (6822,2.43065) (6866,2.38448) (6881,2.40706) (6918,2.4694) (7184,2.5486) (7197,2.56919) (7227,2.56813) (7229,2.58648) (7240,2.58325) (7304,2.60381) (7472,2.72077) (7485,2.64308) (7488,2.65106) (7596,2.70912) (7642,2.66994) (7644,2.73115) (7750,2.76202) (7776,2.78125) (7790,2.76725) (7812,2.7745) (7837,2.80006) (7964,2.82719) (8051,2.86171) (8083,2.8959) (8123,2.89394) (8177,2.91702) (8322,2.96717) (8358,2.94321) (8425,2.99829) (8631,3.08325) (8819,3.15867) (8941,3.18646) (9201,3.25948) (9260,3.32896) (9413,3.38981) (9543,3.44598) (9615,3.4499) (9774,3.45765) (9785,3.52892) (9810,3.53898) (9876,3.54562) (9927,3.56812) (10190,3.61385) (10765,3.90831) (11121,3.99319) (11379,4.05421) (11634,4.181) (11709,4.23665) (11947,4.35798) (12008,4.33023) (12014,4.30265) (12046,4.41294) (12335,4.42469) (12410,4.53435) (12455,4.72819) (12461,4.61242) (12483,4.49619) (12526,4.77869) (12586,4.53654) (12615,4.65456) (12674,5.4494) (12718,4.70385) (12728,4.63931) (12822,4.86517) (13249,5.92635) (13845,5.1621) (14055,5.15694) (14154,5.26829) (14266,5.33071) (14397,5.37898) (14707,5.50806) (14820,5.55758) (14821,5.41467) (15018,5.66115) (15187,5.62404) (15368,5.98192) (15494,5.923) (15565,6.40183) (15630,6.00887) (15861,6.19173) (16096,5.87029) (16698,6.64473) (16973,6.69025) (17274,6.86913) (17444,6.46969) (17664,7.00642) (17703,6.90283) (17802,6.66225) (17852,6.775) (17946,6.68015) (18040,6.71177) (18110,7.35935) (18274,6.9286) (18320,6.9614) (18374,6.86367) (18421,7.54898) (18485,6.93242) (18545,7.55021) (18661,7.23381) (18834,7.78473) (18966,7.78519) (18991,7.84102) (19394,7.14202) (19422,7.87198) (19622,7.66792) (19651,7.43571) (19732,7.83277) (20121,8.43325) (20169,7.94708) (20584,8.76002) (20829,8.3959) (21014,8.17125) (21084,8.2931) (21705,9.4939) (22315,8.99481) (22484,9.45327) (22646,9.95867) (22712,9.52519) (22855,9.4199) (24004,10.639) (24219,10.7298) (24457,12.6232) (25742,10.9122) (25868,11.9447) (26882,13.5274) (27038,13.2433) (27372,12.5911) (28049,11.8657) (28606,12.5396) (28745,13.4144) (29176,13.596) (29675,13.8327) (29695,14.0224) (29980,13.0457) (30312,13.1643) (31124,14.8683) (32447,14.7294) (32518,15.5743) (33273,15.0065) (33473,14.8114) (33892,16.2559) (34288,15.5019) (34290,16.3209) (34577,15.2029) (34982,16.8866) (35030,19.0308) (35125,17.1649) (37099,18.1378) (37455,18.6501) (38331,17.9307) (38916,17.4674) (39378,17.9593) (39637,19.7392) (39765,19.0678) (40083,20.0096) (41507,21.2268) (43460,21.6295) (43885,19.3914) (44330,22.2521) (45417,23.2022) (45619,23.1775) (46075,22.1059) (46093,22.3472) (50586,25.7472) (51630,26.3648) (54612,28.1132) (55012,28.1648) (56657,29.289)
  };
  \addlegendentry{LL(1)}
  \addplot[
    color=pink!80!black, thick, densely dashed, no marks, forget plot,
    domain=6:5.666e+04, samples=80,
  ] {5.6911e-05 * x^(1.20911)};
  % JSON LL(1): n^1.21
  \addplot[
    color=gray!70!black, only marks, mark=square, mark size=1.5pt,
  ] coordinates {
    (6,0.0009795) (6,0.001) (6,0.0017915) (7,0.000208) (7,0.000209) (7,0.00025) (7,0.001104) (7,0.003) (8,0.00025) (8,0.000291) (9,0.00025) (9,0.00025) (9,0.00025) (9,0.0002705) (9,0.000333) (9,0.002625) (9,0.002709) (9,0.003875) (10,0.00025) (10,0.0019795) (11,0.003) (11,0.003333) (12,0.002125) (12,0.003) (12,0.003208) (13,0.002125) (13,0.002208) (14,0.00025) (14,0.00325) (14,0.00525) (16,0.000209) (16,0.0014375) (16,0.001542) (16,0.002084) (17,0.0035) (18,0.001333) (18,0.002458) (21,0.0002085) (24,0.005417) (26,0.008) (27,0.002084) (28,0.003875) (30,0.002958) (32,0.0081875) (33,0.0030205) (33,0.003792) (33,0.006458) (41,0.0002085) (45,0.009542) (50,0.009792) (53,0.000209) (58,0.015542) (60,0.001458) (64,0.0150625) (64,0.0162705) (68,0.0070625) (72,0.0194585) (73,0.000208) (75,0.020916) (88,0.017291) (94,0.0216045) (97,0.0246045) (97,0.0250415) (101,0.0280625) (102,0.029125) (106,0.025833) (111,0.0298955) (113,0.027917) (120,0.0287915) (120,0.0326045) (123,0.0325) (124,0.026917) (129,0.036125) (133,0.037458) (140,0.040833) (142,0.0324795) (142,0.0358545) (143,0.045) (146,0.037708) (149,0.041) (182,0.0705625) (184,0.0756455) (201,0.077104) (270,0.11325) (319,0.126729) (321,0.133063) (423,0.151458) (423,0.159083) (463,0.155042) (546,0.208875) (582,0.226771) (611,0.234354) (630,0.248688) (725,0.286562) (785,0.298583) (789,0.311312) (881,0.346854) (916,0.328188) (1039,0.383958) (1047,0.410896) (1051,0.394729) (1081,0.394854) (1141,0.441625) (1211,0.469375) (1230,0.481375) (1305,0.511583) (1312,0.518749) (1341,0.52075) (1367,0.528375) (1382,0.547104) (1408,0.554771) (1412,0.542063) (1457,0.549396) (1486,0.590063) (1488,0.567375) (1501,0.589688) (1523,0.602291) (1564,0.605521) (1693,0.652855) (1763,0.691875) (1841,0.720354) (1881,0.740792) (2053,0.816688) (2091,0.823083) (2238,0.879583) (2273,0.899292) (2307,0.902312) (2401,0.943479) (2459,0.972708) (2464,0.967958) (2538,1.00219) (2600,0.989084) (2667,0.974687) (2673,1.05925) (2745,1.07096) (2776,1.09465) (2886,1.11385) (2929,1.15854) (2959,1.14671) (2976,1.1491) (3295,1.3036) (3301,1.2921) (3319,1.27598) (3337,1.31365) (3341,1.319) (3352,1.33021) (3369,1.33346) (3377,1.33827) (3450,1.36719) (3486,1.38665) (3495,1.37735) (3498,1.34144) (3527,1.39681) (3566,1.40298) (3602,1.41246) (3628,1.47162) (3669,1.44188) (3721,1.45873) (3724,1.46765) (3797,1.54142) (3799,1.49865) (3995,1.58871) (4101,1.62248) (4137,1.6334) (4178,1.65219) (4229,1.68871) (4277,1.68331) (4407,1.74308) (4470,1.77662) (4499,1.77721) (4500,1.7786) (4524,1.76788) (4626,1.87865) (4686,1.81894) (4700,1.85323) (4756,1.83008) (4774,1.87292) (4817,1.9111) (4835,1.8796) (4911,1.93883) (4912,1.91442) (4920,1.89735) (4960,1.86327) (5011,1.91187) (5012,1.97827) (5056,1.99875) (5082,1.97533) (5126,1.98144) (5247,2.06898) (5334,2.11002) (5421,2.13498) (5463,2.09015) (5473,2.13779) (5625,2.18094) (5898,2.33229) (5998,2.36767) (6048,2.40465) (6074,2.33404) (6164,2.42606) (6186,2.42481) (6318,2.49802) (6321,2.49158) (6385,2.50492) (6466,2.56375) (6490,2.57675) (6491,2.56925) (6524,2.58542) (6549,2.59771) (6578,2.62794) (6597,2.61823) (6657,2.6386) (6732,2.66177) (6822,2.70358) (6866,2.66577) (6881,2.69775) (6918,2.7409) (7184,2.83879) (7197,2.8509) (7227,2.84652) (7229,2.85962) (7240,2.86098) (7304,2.88823) (7472,2.9576) (7485,2.94017) (7488,2.96102) (7596,3.00356) (7642,2.99004) (7644,3.02554) (7750,3.06158) (7776,3.0759) (7790,3.07437) (7812,3.093) (7837,3.09983) (7964,3.15267) (8051,3.18654) (8083,3.19754) (8123,3.21448) (8177,3.236) (8322,3.29692) (8358,3.27877) (8425,3.34446) (8631,3.42456) (8819,3.49617) (8941,3.52913) (9201,3.61) (9260,3.67277) (9413,3.72517) (9543,3.77148) (9615,3.80687) (9774,3.81946) (9785,3.88369) (9810,3.88646) (9876,3.9024) (9927,3.94083) (10190,3.99815) (10765,4.26031) (11121,4.38312) (11379,4.44483) (11634,4.5811) (11709,4.61921) (11947,4.73487) (12008,4.72665) (12014,4.68781) (12046,4.76283) (12335,4.82446) (12410,4.90223) (12455,4.97327) (12461,4.94004) (12483,4.88517) (12526,4.95985) (12586,4.93379) (12615,4.98517) (12674,5.28106) (12718,5.09133) (12728,5.02508) (12822,5.07779) (13249,5.5155) (13845,5.48775) (14055,5.54927) (14154,5.61758) (14266,5.66613) (14397,5.71923) (14707,5.84102) (14820,5.91838) (14821,5.85121) (15018,5.95256) (15187,5.99735) (15368,6.10283) (15494,6.15015) (15565,6.23746) (15630,6.19919) (15861,6.29008) (16096,6.33827) (16698,6.66673) (16973,6.73952) (17274,6.86494) (17444,6.85677) (17664,7.03423) (17703,6.99781) (17802,7.01337) (17852,7.0436) (17946,7.08317) (18040,7.09588) (18110,7.1855) (18274,7.22794) (18320,7.22856) (18374,7.25179) (18421,7.29471) (18485,7.19646) (18545,7.36025) (18661,7.37506) (18834,7.46338) (18966,7.54019) (18991,7.5304) (19394,7.57125) (19422,7.67342) (19622,7.75162) (19651,7.72133) (19732,7.81508) (20121,7.99669) (20169,7.98312) (20584,8.1511) (20829,8.21548) (21014,8.30735) (21084,8.33275) (21705,8.62158) (22315,8.84079) (22484,8.89044) (22646,8.9755) (22712,8.99552) (22855,8.99638) (24004,9.57312) (24219,9.6471) (24457,9.7275) (25742,10.1957) (25868,10.3238) (26882,10.7825) (27038,10.7345) (27372,10.8983) (28049,11.0351) (28606,11.3912) (28745,11.4507) (29176,11.6088) (29675,11.8345) (29695,11.8232) (29980,11.8035) (30312,11.9767) (31124,12.4195) (32447,12.9017) (32518,12.9623) (33273,13.2199) (33473,13.266) (33892,13.5673) (34288,13.6161) (34290,13.7057) (34577,13.6706) (34982,13.9957) (35030,15.6507) (35125,14.126) (37099,14.9298) (37455,15.0674) (38331,15.4061) (38916,15.5412) (39378,15.6625) (39637,15.9872) (39765,15.9452) (40083,16.1514) (41507,17.1163) (43460,17.5438) (43885,17.5214) (44330,17.8869) (45417,18.2936) (45619,18.3978) (46075,18.5469) (46093,18.5594) (50586,20.3874) (51630,20.8555) (54612,21.9909) (55012,22.2249) (56657,22.8106)
  };
  \addlegendentry{LR(1)}
  \addplot[
    color=gray!70!black, thick, solid, no marks, forget plot,
    domain=6:5.666e+04, samples=80,
  ] {7.74191e-05 * x^(1.17876)};
  % JSON LR(1): n^1.18
  \addplot[
    color=brown!70!black, only marks, mark=triangle*, mark size=1.5pt,
  ] coordinates {
    (6,0.0060205) (6,0.0061045) (6,0.007646) (7,0.0025) (7,0.0025) (7,0.002875) (7,0.006708) (7,0.011271) (8,0.0029795) (8,0.003208) (9,0.0029795) (9,0.0029995) (9,0.0032085) (9,0.0032295) (9,0.003333) (9,0.010854) (9,0.0115835) (9,0.013354) (10,0.002958) (10,0.010396) (11,0.012625) (11,0.0142085) (12,0.0112085) (12,0.013396) (12,0.0141875) (13,0.007) (13,0.011875) (14,0.0029375) (14,0.014625) (14,0.0185) (16,0.0029375) (16,0.005354) (16,0.005521) (16,0.0062705) (17,0.0078335) (18,0.004709) (18,0.0120835) (21,0.002583) (24,0.020917) (26,0.027667) (27,0.0068955) (28,0.0113125) (30,0.0220625) (32,0.027063) (33,0.007646) (33,0.008958) (33,0.0247295) (41,0.002625) (45,0.0340415) (50,0.0358125) (53,0.0025415) (58,0.048667) (60,0.004625) (64,0.050042) (64,0.0505205) (68,0.0171665) (72,0.065312) (73,0.0026665) (75,0.06575) (88,0.0595415) (94,0.0734375) (97,0.0768125) (97,0.080271) (101,0.0861045) (102,0.0879585) (106,0.084458) (111,0.092354) (113,0.0924795) (120,0.0915) (120,0.0999585) (123,0.0997915) (124,0.090229) (129,0.105833) (133,0.107146) (140,0.119916) (142,0.104521) (142,0.112333) (143,0.128812) (146,0.115645) (149,0.120479) (182,0.181812) (184,0.185041) (201,0.201833) (270,0.293979) (319,0.310583) (321,0.346396) (423,0.410813) (423,0.431729) (463,0.418708) (546,0.575542) (582,0.602249) (611,0.641062) (630,0.743) (725,0.871916) (785,0.808354) (789,0.958187) (881,1.09767) (916,0.885813) (1039,1.05473) (1047,1.37406) (1051,1.11938) (1081,1.13779) (1141,1.34335) (1211,1.35596) (1230,1.66688) (1305,1.55615) (1312,1.64848) (1341,1.5945) (1367,1.57652) (1382,1.94388) (1408,2.02325) (1412,1.74171) (1457,1.60733) (1486,2.15563) (1488,1.63396) (1501,1.60098) (1523,2.2176) (1564,1.7611) (1693,1.92979) (1763,2.41079) (1841,2.28777) (1881,2.97956) (2053,3.43185) (2091,2.78996) (2238,2.54369) (2273,3.89427) (2307,3.192) (2401,2.87117) (2459,4.36075) (2464,3.54581) (2538,4.54575) (2600,2.92165) (2667,2.70756) (2673,4.93219) (2745,3.66758) (2776,4.7819) (2886,4.59265) (2929,5.53181) (2959,3.73179) (2976,3.92715) (3295,6.64923) (3301,4.63348) (3319,3.88321) (3337,6.53833) (3341,6.88719) (3352,6.80837) (3369,6.3941) (3377,6.99615) (3450,7.20398) (3486,7.3624) (3495,5.36335) (3498,4.16535) (3527,7.46604) (3566,6.75725) (3602,4.77542) (3628,5.44425) (3669,5.45554) (3721,6.21902) (3724,5.53021) (3797,8.39175) (3799,8.51121) (3995,6.26677) (4101,9.22217) (4137,6.79479) (4178,8.35379) (4229,10.1504) (4277,7.82787) (4407,9.00802) (4470,11.0526) (4499,11.0843) (4500,8.68669) (4524,5.8986) (4626,11.693) (4686,8.02631) (4700,7.9046) (4756,6.61517) (4774,7.41498) (4817,12.2873) (4835,7.03446) (4911,12.8393) (4912,7.58773) (4920,6.6436) (4960,5.49933) (5011,5.84748) (5012,13.2183) (5056,13.4208) (5082,6.9374) (5126,6.96346) (5247,14.1208) (5334,14.6966) (5421,10.1148) (5463,9.59194) (5473,7.68396) (5625,9.06333) (5898,17.1754) (5998,14.0764) (6048,17.995) (6074,11.658) (6164,12.3772) (6186,9.31098) (6318,15.541) (6321,15.3615) (6385,10.4203) (6466,20.162) (6490,20.3902) (6491,20.3513) (6524,20.3968) (6549,20.5612) (6578,20.9252) (6597,20.9273) (6657,21.2587) (6732,16.1548) (6822,22.22) (6866,13.0699) (6881,10.5992) (6918,22.7288) (7184,20.037) (7197,24.5471) (7227,18.004) (7229,24.7834) (7240,16.2563) (7304,25.1866) (7472,26.2048) (7485,14.6228) (7488,17.7338) (7596,26.9887) (7642,19.3588) (7644,27.2062) (7750,27.826) (7776,27.9501) (7790,18.0681) (7812,20.2372) (7837,28.3588) (7964,16.4682) (8051,20.6976) (8083,29.9006) (8123,30.0906) (8177,30.5621) (8322,31.385) (8358,28.5553) (8425,31.9198) (8631,33.7585) (8819,34.4759) (8941,19.3372) (9201,13.9846) (9260,38.0015) (9413,25.4209) (9543,30.0721) (9615,26.1294) (9774,19.7556) (9785,42.0575) (9810,42.2115) (9876,25.9356) (9927,43.1303) (10190,20.1031) (10765,49.858) (11121,25.2656) (11379,24.2488) (11634,27.7229) (11709,32.0928) (11947,29.7027) (12008,26.0585) (12014,18.2479) (12046,60.6955) (12335,28.9481) (12410,64.1642) (12455,41.8266) (12461,24.3637) (12483,24.2379) (12526,66.0336) (12586,26.1948) (12615,42.4619) (12674,40.9225) (12718,67.5399) (12728,64.1441) (12822,68.1295) (13249,73.1516) (13845,71.6446) (14055,35.3815) (14154,81.6944) (14266,82.3696) (14397,84.651) (14707,87.9016) (14820,89.1266) (14821,28.941) (15018,91.1559) (15187,62.4815) (15368,94.8446) (15494,96.423) (15565,97.2185) (15630,98.1267) (15861,100.576) (16096,46.5955) (16698,112.485) (16973,115.133) (17274,119.322) (17444,65.0943) (17664,117.199) (17703,90.8325) (17802,64.2646) (17852,57.0507) (17946,51.2313) (18040,50.3876) (18110,129.72) (18274,79.8225) (18320,56.15) (18374,44.4334) (18421,133.65) (18485,39.375) (18545,135.362) (18661,70.263) (18834,139.114) (18966,140.783) (18991,141.364) (19394,47.7827) (19422,129.606) (19622,97.8562) (19651,67.9666) (19732,100.715) (20121,156.943) (20169,69.4645) (20584,163.843) (20829,114.945) (21014,72.991) (21084,51.4749) (21705,180.631) (22315,112.353) (22484,134.357) (22646,194.757) (22712,131.891) (22855,99.5709) (24004,217.308) (24219,220.544) (24457,230.966) (25742,110.436) (25868,257.037) (26882,211.939) (27038,275.95) (27372,278.612) (28049,52.1199) (28606,156.575) (28745,305.57) (29176,314.208) (29675,324.882) (29695,325.411) (29980,146.074) (30312,130.144) (31124,354.911) (32447,228.092) (32518,385.845) (33273,199.677) (33473,134.891) (33892,382.072) (34288,219.863) (34290,428.505) (34577,132.043) (34982,443.282) (35030,339.684) (35125,445.179) (37099,492.989) (37455,504.591) (38331,262.577) (38916,185.42) (39378,192.606) (39637,559.248) (39765,382.825) (40083,571.614) (41507,612.64) (43460,667.092) (43885,146.27) (44330,693.986) (45417,728.25) (45619,734.903) (46075,468.715) (46093,479.912) (50586,895.413) (51630,931.356) (54612,1037.99)
  };
  \addlegendentry{BRNGLR}
  \addplot[
    color=brown!70!black, thick, dotted, no marks, forget plot,
    domain=6:5.461e+04, samples=80,
  ] {0.000163442 * x^(1.32958)};
  % JSON BRNGLR: n^1.33
  \end{axis}
  \end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[t]{0.47\linewidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
    title={Expr},
    width=\linewidth,
    height=5.5cm,
    xlabel={Input size (tokens)},
    ylabel={Time (ms)},
    xmode=log,
    ymode=log,
    xmin=5, xmax=3.685e+04,
    ymin=0.001, ymax=1000,
    grid=major,
    grid style={dashed, gray!30},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small\bfseries},
    clip=true,
    legend pos=north west,
    legend style={font=\footnotesize, fill opacity=0.85,                 text opacity=1},
    legend cell align=left,
  ]
  \addplot[
    color=pink!80!black, only marks, mark=*, mark size=1.5pt,
  ] coordinates {
    (5,0.001792) (5,0.002083) (6,0.002) (6,0.002333) (7,0.0025625) (7,0.002792) (8,0.0028545) (9,0.002792) (12,0.003542) (12,0.003792) (15,0.0048545) (15,0.00525) (17,0.0055205) (19,0.0056665) (19,0.0059375) (19,0.0059585) (19,0.0062295) (25,0.007709) (31,0.009) (33,0.010687) (35,0.01125) (35,0.01225) (39,0.0124585) (46,0.014625) (50,0.015854) (53,0.016188) (62,0.018959) (64,0.0201665) (71,0.0216665) (72,0.02275) (75,0.022459) (81,0.024938) (82,0.025771) (84,0.0259795) (85,0.0248955) (93,0.0272915) (95,0.0282915) (95,0.029687) (99,0.030104) (100,0.031292) (102,0.030729) (102,0.031375) (103,0.0317495) (104,0.032292) (107,0.0328745) (110,0.034479) (113,0.0352295) (120,0.036688) (122,0.0371255) (131,0.03925) (131,0.039979) (131,0.0406665) (133,0.0411245) (134,0.040667) (139,0.04175) (144,0.044459) (147,0.04475) (440,0.136104) (1671,0.51725) (1802,0.55675) (2314,0.713708) (2421,0.751958) (2557,0.785041) (2922,0.901563) (2958,0.909146) (3765,1.15729) (4030,1.22579) (4162,1.2836) (4237,1.29458) (4288,1.31452) (4315,1.30833) (4561,1.39119) (5056,1.5529) (5080,1.55779) (5185,1.58673) (5319,1.67813) (5585,1.7101) (5645,1.72985) (5670,1.74752) (5675,1.73256) (5760,1.77823) (6675,2.07112) (6799,2.07131) (6801,2.0775) (6814,2.08348) (7118,2.18113) (7540,2.30402) (7959,2.43194) (8211,2.50338) (8614,2.63192) (8751,2.6774) (8798,2.66415) (9034,2.75408) (9056,2.77552) (9324,2.84531) (9658,2.95198) (9828,3.01973) (10237,3.1199) (10322,3.16254) (10600,3.23458) (11168,3.41725) (11185,3.43127) (11355,3.46771) (11505,3.51642) (12274,3.73942) (12566,3.8571) (12577,3.84856) (13448,4.13812) (13471,4.14052) (14064,4.2931) (14260,4.36533) (14466,4.43342) (14534,4.45796) (14765,4.50638) (14891,4.56413) (15155,4.63838) (15596,4.72894) (15696,4.79856) (15799,4.84588) (15833,4.81742) (16256,4.97235) (16371,5.02027) (16912,5.16788) (16929,5.16142) (17077,5.24046) (17130,5.26346) (17390,5.32975) (18438,5.66717) (18885,5.81446) (19603,6.01431) (19640,6.04796) (19805,6.09877) (20014,6.19965) (20697,6.36096) (20895,6.43277) (21026,6.50298) (21072,6.43781) (21276,6.53906) (22269,6.86927) (22337,6.91825) (25032,7.72656) (26810,8.3266) (28223,8.76212) (28227,8.7061) (29540,9.21433) (30785,9.60796) (31284,9.7181) (31722,9.86627) (31893,9.931) (31957,9.94977) (36854,11.6529)
  };
  \addlegendentry{LL(1)}
  \addplot[
    color=pink!80!black, thick, densely dashed, no marks, forget plot,
    domain=5:3.685e+04, samples=80,
  ] {0.000329231 * x^(0.99207)};
  % Expr LL(1): n^0.99
  \addplot[
    color=gray!70!black, only marks, mark=square, mark size=1.5pt,
  ] coordinates {
    (5,0.0023335) (5,0.0027915) (6,0.002625) (6,0.002958) (7,0.003542) (7,0.003834) (8,0.004) (9,0.003625) (12,0.004875) (12,0.004958) (15,0.0065) (15,0.006958) (17,0.007083) (19,0.007) (19,0.007521) (19,0.008146) (19,0.008333) (25,0.0105835) (31,0.011667) (33,0.014167) (35,0.0146875) (35,0.016) (39,0.0163125) (46,0.0200205) (50,0.0204375) (53,0.0220625) (62,0.024667) (64,0.025833) (71,0.028083) (72,0.029146) (75,0.029875) (81,0.032916) (82,0.032333) (84,0.0333955) (85,0.034542) (93,0.036104) (95,0.0369585) (95,0.040458) (99,0.0395205) (100,0.039854) (102,0.040021) (102,0.0404165) (103,0.04025) (104,0.043542) (107,0.043625) (110,0.044334) (113,0.0466875) (120,0.0472705) (122,0.05) (131,0.052688) (131,0.0528335) (131,0.0537705) (133,0.053271) (134,0.052417) (139,0.0555625) (144,0.059125) (147,0.0575) (440,0.182042) (1671,0.646646) (1802,0.695855) (2314,0.895458) (2421,0.941416) (2557,0.984834) (2922,1.13748) (2958,1.14362) (3765,1.45356) (4030,1.56283) (4162,1.61873) (4237,1.64135) (4288,1.6651) (4315,1.67696) (4561,1.76748) (5056,1.95367) (5080,1.96469) (5185,2.00225) (5319,2.18619) (5585,2.15675) (5645,2.182) (5670,2.19933) (5675,2.19102) (5760,2.243) (6675,2.64413) (6799,2.62781) (6801,2.63058) (6814,2.65625) (7118,2.75765) (7540,2.93892) (7959,3.09775) (8211,3.20177) (8614,3.35258) (8751,3.39633) (8798,3.38619) (9034,3.48392) (9056,3.52592) (9324,3.62517) (9658,3.73798) (9828,3.81467) (10237,3.95744) (10322,4.01738) (10600,4.10202) (11168,4.31975) (11185,4.33567) (11355,4.39865) (11505,4.47813) (12274,4.75977) (12566,4.8896) (12577,4.86167) (13448,5.2286) (13471,5.24621) (14064,5.43219) (14260,5.53935) (14466,5.59425) (14534,5.65035) (14765,5.86188) (14891,5.76721) (15155,5.91096) (15596,6.03452) (15696,6.087) (15799,6.14294) (15833,6.1384) (16256,6.30985) (16371,6.3275) (16912,6.57069) (16929,6.55158) (17077,6.636) (17130,6.66971) (17390,6.77719) (18438,7.13271) (18885,7.32404) (19603,7.63812) (19640,7.65587) (19805,7.67642) (20014,7.79385) (20697,8.0039) (20895,8.13094) (21026,8.15271) (21072,8.17148) (21276,8.27558) (22269,8.63015) (22337,8.70606) (25032,9.70304) (26810,10.4113) (28223,11.0065) (28227,11.0174) (29540,11.4735) (30785,12.9872) (31284,12.1646) (31722,12.2661) (31893,12.3915) (31957,12.6886) (36854,14.4645)
  };
  \addlegendentry{LR(1)}
  \addplot[
    color=gray!70!black, thick, solid, no marks, forget plot,
    domain=5:3.685e+04, samples=80,
  ] {0.000444064 * x^(0.98535)};
  % Expr LR(1): n^0.99
  \addplot[
    color=brown!70!black, only marks, mark=triangle*, mark size=1.5pt,
  ] coordinates {
    (5,0.006958) (5,0.008209) (6,0.007792) (6,0.009125) (7,0.010459) (7,0.010479) (8,0.010979) (9,0.0108335) (12,0.0147915) (12,0.0153955) (15,0.019833) (15,0.020125) (17,0.0214795) (19,0.022709) (19,0.0229165) (19,0.022938) (19,0.027271) (25,0.030667) (31,0.035208) (33,0.04075) (35,0.0462085) (35,0.046646) (39,0.0512295) (46,0.0570835) (50,0.0621255) (53,0.0626875) (62,0.0753545) (64,0.078542) (71,0.0874375) (72,0.089312) (75,0.091583) (81,0.098979) (82,0.0898125) (84,0.102458) (85,0.100312) (93,0.11052) (95,0.110229) (95,0.113562) (99,0.113958) (100,0.119938) (102,0.114292) (102,0.114604) (103,0.117083) (104,0.117625) (107,0.121166) (110,0.133896) (113,0.136437) (120,0.148958) (122,0.13773) (131,0.145917) (131,0.151104) (131,0.159188) (133,0.152105) (134,0.160376) (139,0.159916) (144,0.166666) (147,0.165104) (440,0.461355) (1671,1.78073) (1802,1.919) (2314,2.51196) (2421,2.61835) (2557,2.76456) (2922,3.12869) (2958,3.15608) (3765,3.96377) (4030,4.31935) (4162,4.49) (4237,4.55379) (4288,4.58185) (4315,4.61129) (4561,4.91344) (5056,5.40663) (5080,5.4745) (5185,5.559) (5319,5.99415) (5585,5.93856) (5645,6.01748) (5670,6.0666) (5675,6.00852) (5760,6.13252) (6675,7.07244) (6799,7.15383) (6801,7.17725) (6814,7.186) (7118,7.51079) (7540,7.99388) (7959,8.59704) (8211,8.83102) (8614,9.18692) (8751,9.51417) (8798,9.53) (9034,9.72402) (9056,9.81462) (9324,10.0886) (9658,10.3927) (9828,10.607) (10237,11.057) (10322,11.1744) (10600,11.4587) (11168,12.1286) (11185,12.0789) (11355,12.2492) (11505,12.3589) (12274,13.209) (12566,13.532) (12577,13.5369) (13448,14.4504) (13471,14.4837) (14064,15.1549) (14260,15.375) (14466,15.6725) (14534,15.7612) (14765,15.9234) (14891,16.088) (15155,16.8802) (15596,17.3599) (15696,17.4216) (15799,17.4573) (15833,17.6356) (16256,18.0503) (16371,18.2132) (16912,18.7727) (16929,18.751) (17077,18.9007) (17130,19.0007) (17390,20.4789) (18438,21.5709) (18885,21.1406) (19603,22.8746) (19640,22.8338) (19805,23.9032) (20014,24.165) (20697,24.8758) (20895,24.6436) (21026,25.3992) (21072,25.2681) (21276,24.9475) (22269,26.1727) (22337,26.2481) (25032,29.6022) (26810,31.568) (28223,33.2512) (28227,33.2765) (29540,34.7943) (30785,36.9863) (31284,37.4706) (31722,37.615) (31893,38.6613) (31957,38.8008) (36854,45.1933)
  };
  \addlegendentry{BRNGLR}
  \addplot[
    color=brown!70!black, thick, dotted, no marks, forget plot,
    domain=5:3.685e+04, samples=80,
  ] {0.00132263 * x^(0.98090)};
  % Expr BRNGLR: n^0.98
  \end{axis}
  \end{tikzpicture}
\end{minipage}


==> img/lrBaselineTime.tex <==
% Generated by make_lr_baseline_plot.py — do not edit by hand.
% Caption and label live in the main .tex file.
% \begin{minipage}[t]{0.32\linewidth}
%   \centering
\begin{figure}[H]
  \begin{tikzpicture}
  \begin{axis}[
    title={TinyPascal},
    width=\linewidth,
    height=5.5cm,
    xlabel={},
    ylabel={Time (ms)},
    xmode=log,
    ymode=log,
    xmin=19, xmax=2.975e+04,
    ymin=0.001, ymax=1000,
    grid=major,
    grid style={dashed, gray!30},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small\bfseries},
    clip=true,
    legend pos=north west,
    legend style={font=\footnotesize, fill opacity=0.85,                 text opacity=1},
    legend cell align=left,
  ]
  \addplot[
    color=pink!80!black, only marks, mark=*, mark size=1.5pt,
  ] coordinates {
    (19,0.0015) (20,0.001792) (20,0.001875) (20,0.001959) (21,0.00225) (22,0.002541) (26,0.003209) (26,0.0032295) (27,0.0035) (28,0.003917) (34,0.0030835) (34,0.0055) (43,0.0049795) (44,0.004) (46,0.0058125) (52,0.005834) (52,0.007479) (53,0.005896) (54,0.00475) (63,0.0128545) (76,0.011458) (110,0.013208) (203,0.046375) (293,0.0587085) (299,0.066104) (458,0.109521) (657,0.153417) (727,0.181188) (1030,0.254626) (1248,0.30077) (1514,0.38225) (1525,0.375396) (1611,0.386313) (1705,0.4255) (2416,0.604042) (2537,0.618499) (2709,0.675354) (2762,0.687959) (3013,0.744687) (3106,0.774646) (3417,0.849146) (3519,0.881896) (3889,0.960063) (3925,0.975625) (4037,1.0046) (4486,1.0981) (4885,1.21562) (5250,1.32069) (5483,1.34173) (6234,1.56065) (6285,1.39425) (6970,1.68252) (7069,1.56992) (7572,1.80971) (8107,1.84533) (8423,1.8664) (8659,1.87546) (8846,1.87792) (8993,2.11567) (9516,2.16294) (10084,2.501) (10123,2.3116) (10237,2.51077) (10421,2.41854) (11173,2.46775) (11616,2.66383) (13021,3.11037) (13139,2.99319) (14313,3.12769) (14343,3.48167) (14789,3.11579) (14933,3.59979) (15682,3.69135) (16004,3.51919) (17077,3.77779) (17111,3.92183) (17603,3.93796) (18082,4.05052) (21306,5.27388) (21548,5.20348) (22411,5.32804) (22846,4.96546) (23498,5.52125) (23729,5.38902) (23803,5.63829) (24416,5.97237) (24766,5.55319) (25585,5.58338) (27534,6.36917) (27573,6.2004) (29749,6.96815)
  };
  \addlegendentry{LL(1)}
  \addplot[
    color=pink!80!black, thick, densely dashed, no marks, forget plot,
    domain=19:2.975e+04, samples=80,
  ] {8.6662e-05 * x^(1.11031)};
  % TinyPascal LL(1): n^1.11
  \addplot[
    color=gray!70!black, only marks, mark=square*, mark size=1.5pt,
  ] coordinates {
    (19,0.002542) (20,0.0027295) (20,0.002875) (20,0.003083) (21,0.0034375) (22,0.00375) (26,0.00475) (26,0.004791) (27,0.005083) (28,0.005583) (34,0.004583) (34,0.0075415) (43,0.007083) (44,0.00575) (46,0.008125) (52,0.008416) (52,0.0105415) (53,0.00825) (54,0.006875) (63,0.01775) (76,0.015375) (110,0.017334) (203,0.061875) (293,0.083021) (299,0.085563) (458,0.151312) (657,0.196687) (727,0.22675) (1030,0.319917) (1248,0.384458) (1514,0.480896) (1525,0.474146) (1611,0.490355) (1705,0.533084) (2416,0.753521) (2537,0.781896) (2709,0.854229) (2762,0.864667) (3013,0.940354) (3106,0.967854) (3417,1.06592) (3519,1.10292) (3889,1.21198) (3925,1.22231) (4037,1.2706) (4486,1.38873) (4885,1.53269) (5250,1.65917) (5483,1.71285) (6234,1.95254) (6285,1.78546) (6970,2.1184) (7069,1.99973) (7572,2.29615) (8107,2.32223) (8423,2.38769) (8659,2.39575) (8846,2.39812) (8993,2.70075) (9516,2.75498) (10084,3.17373) (10123,2.95579) (10237,3.191) (10421,3.07473) (11173,3.16856) (11616,3.37283) (13021,3.92248) (13139,3.8101) (14313,3.98427) (14343,4.38269) (14789,3.9824) (14933,4.54275) (15682,4.66371) (16004,4.4901) (17077,4.8291) (17111,4.98196) (17603,4.99937) (18082,5.14871) (21306,6.579) (21548,6.51317) (22411,6.68481) (22846,6.28994) (23498,6.97483) (23729,6.77744) (23803,7.07271) (24416,7.49798) (24766,6.98652) (25585,7.06481) (27534,8.04435) (27573,7.82554) (29749,8.75817)
  };
  \addlegendentry{LR(1)}
  \addplot[
    color=gray!70!black, thick, solid, no marks, forget plot,
    domain=19:2.975e+04, samples=80,
  ] {0.000135415 * x^(1.08698)};
  % TinyPascal LR(1): n^1.09
  \addplot[
    color=green!55!black, only marks, mark=triangle*, mark size=1.5pt,
  ] coordinates {
    (19,0.019146) (20,0.022708) (20,0.0227085) (20,0.023834) (21,0.030958) (22,0.035604) (26,0.055375) (26,0.055667) (27,0.057) (28,0.0636875) (34,0.0425625) (34,0.086146) (43,0.0817915) (44,0.055208) (46,0.093854) (52,0.0874585) (52,0.10825) (53,0.092646) (54,0.065938) (63,0.205) (76,0.205542) (110,0.214605) (203,0.772917) (293,1.08952) (299,1.08877) (458,1.90912) (657,2.69427) (727,3.40025) (1030,4.7579) (1248,5.43769) (1514,6.91292) (1525,7.08669) (1611,7.14698) (1705,8.13315) (2416,12.2715) (2537,12.6001) (2709,14.1164) (2762,14.2692) (3013,15.7342) (3106,16.4212) (3417,18.8371) (3519,19.9806) (3889,21.776) (3925,22.0257) (4037,22.6652) (4486,25.2152) (4885,28.4459) (5250,31.0307) (5483,30.5583) (6234,37.8161) (6285,31.5959) (6970,45.0257) (7069,41.6692) (7572,48.9873) (8107,48.9765) (8423,49.5996) (8659,49.3294) (8846,48.842) (8993,57.8248) (9516,57.5073) (10084,69.6991) (10123,63.0461) (10237,69.5256) (10421,66.1175) (11173,66.5823) (11616,71.9019) (13021,86.8436) (13139,81.3422) (14313,84.4797) (14343,101.308) (14789,86.4281) (14933,104.627) (15682,106.976) (16004,99.6251) (17077,106.806) (17111,112.728) (17603,112.531) (18082,115.308) (21306,156.798) (21548,152.857) (22411,156.924) (22846,140.848) (23498,162.347) (23729,155.197) (23803,166.652) (24416,177.35) (24766,159.325) (25585,159.201) (27534,187.595) (27573,180.307) (29749,206.213)
  };
  \addlegendentry{Earley}
  \addplot[
    color=green!55!black, thick, solid, no marks, forget plot,
    domain=19:2.975e+04, samples=80,
  ] {0.000857838 * x^(1.21517)};
  % TinyPascal Earley: n^1.22
  \addplot[
    color=red!75!black, only marks, mark=diamond*, mark size=1.5pt,
  ] coordinates {
    (19,0.011583) (20,0.0124165) (20,0.0131245) (20,0.013125) (21,0.015125) (22,0.016833) (26,0.0210835) (26,0.0214375) (27,0.022625) (28,0.024209) (34,0.0210415) (34,0.033229) (43,0.0320005) (44,0.026042) (46,0.0368335) (52,0.037833) (52,0.045667) (53,0.0356045) (54,0.0330205) (63,0.065667) (76,0.065791) (110,0.073854) (203,0.240834) (293,0.311292) (299,0.357604) (458,0.57777) (657,0.803833) (727,0.924937) (1030,1.33387) (1248,1.63127) (1514,1.93013) (1525,1.91298) (1611,2.08652) (1705,2.20817) (2416,3.20773) (2537,3.44825) (2709,3.55819) (2762,3.59798) (3013,4.01821) (3106,3.98558) (3417,4.56685) (3519,4.72235) (3889,5.13173) (3925,5.26085) (4037,5.40277) (4486,6.19581) (4885,6.51181) (5250,7.36629) (5483,7.3754) (6234,8.46306) (6285,8.05537) (6970,9.174) (7069,8.57492) (7572,10.512) (8107,10.9974) (8423,11.0259) (8659,10.9839) (8846,11.2401) (8993,13.1233) (9516,13.6361) (10084,15.3416) (10123,14.3303) (10237,15.3634) (10421,14.9047) (11173,15.5164) (11616,17.2629) (13021,19.9305) (13139,19.4047) (14313,20.1018) (14343,23.7295) (14789,20.4248) (14933,24.1956) (15682,24.3949) (16004,24.4037) (17077,25.5772) (17111,26.7427) (17603,26.6205) (18082,29.4819) (21306,39.1348) (21548,37.9693) (22411,39.6942) (22846,37.7159) (23498,41.5625) (23729,40.2687) (23803,41.7547) (24416,43.61) (24766,41.1385) (25585,42.2464) (27534,45.3653) (27573,45.5925) (29749,52.1132)
  };
  \addlegendentry{GLL}
  \addplot[
    color=red!75!black, thick, solid, no marks, forget plot,
    domain=19:2.975e+04, samples=80,
  ] {0.000505456 * x^(1.11737)};
  % TinyPascal GLL: n^1.12
  \addplot[
    color=violet!70!black, only marks, mark=*, mark size=1.5pt,
  ] coordinates {
    (19,0.011625) (20,0.011917) (20,0.012) (20,0.0128125) (21,0.015521) (22,0.0154375) (26,0.0189795) (26,0.0191045) (27,0.0199585) (28,0.021792) (34,0.018875) (34,0.0266665) (43,0.027125) (44,0.0228955) (46,0.0304585) (52,0.0313755) (52,0.0354795) (53,0.02925) (54,0.026396) (63,0.0528125) (76,0.0540625) (110,0.062125) (203,0.177) (293,0.227437) (299,0.243584) (458,0.4105) (657,0.571542) (727,0.664292) (1030,0.926083) (1248,1.12498) (1514,1.40379) (1525,1.41067) (1611,1.4439) (1705,1.56754) (2416,2.18931) (2537,2.30506) (2709,2.50208) (2762,2.55377) (3013,2.76781) (3106,2.87298) (3417,3.20538) (3519,3.19592) (3889,3.49069) (3925,3.53625) (4037,3.64871) (4486,4.00894) (4885,4.42804) (5250,4.92679) (5483,4.95638) (6234,5.76267) (6285,5.36892) (6970,6.23419) (7069,5.98533) (7572,6.7179) (8107,6.97692) (8423,7.05417) (8659,7.13365) (8846,7.16346) (8993,7.90869) (9516,8.12996) (10084,9.4426) (10123,8.73806) (10237,9.47998) (10421,9.24096) (11173,9.6086) (11616,10.2327) (13021,12.0347) (13139,11.7674) (14313,12.4176) (14343,13.3811) (14789,12.4193) (14933,13.8848) (15682,14.2755) (16004,13.9037) (17077,14.8662) (17111,15.3436) (17603,15.4534) (18082,15.9496) (21306,20.6599) (21548,20.3795) (22411,21.1164) (22846,20.1404) (23498,22.0634) (23729,21.6399) (23803,23.4687) (24416,24.5086) (24766,23.4269) (25585,23.649) (27534,27.1777) (27573,26.7758) (29749,28.8269)
  };
  \addlegendentry{RNGLR}
  \addplot[
    color=violet!70!black, thick, solid, no marks, forget plot,
    domain=19:2.975e+04, samples=80,
  ] {0.00056175 * x^(1.05250)};
  % TinyPascal RNGLR: n^1.05
  \addplot[
    color=brown!70!black, only marks, mark=*, mark size=1.5pt,
  ] coordinates {
    (19,0.015) (20,0.0146875) (20,0.014792) (20,0.01575) (21,0.0190205) (22,0.01975) (26,0.022146) (26,0.023813) (27,0.023125) (28,0.026208) (34,0.024146) (34,0.031667) (43,0.0334165) (44,0.0301875) (46,0.0360005) (52,0.0414375) (52,0.0416665) (53,0.035479) (54,0.034604) (63,0.0547085) (76,0.058292) (110,0.0686245) (203,0.182875) (293,0.237229) (299,0.252688) (458,0.418521) (657,0.598001) (727,0.668354) (1030,0.926666) (1248,1.17071) (1514,1.43138) (1525,1.40477) (1611,1.46971) (1705,1.58615) (2416,2.26921) (2537,2.36973) (2709,2.52227) (2762,2.59617) (3013,2.77535) (3106,2.86165) (3417,3.11344) (3519,3.20575) (3889,3.51167) (3925,3.55596) (4037,3.67481) (4486,4.0396) (4885,4.59246) (5250,4.92781) (5483,5.05544) (6234,5.74146) (6285,5.64856) (6970,6.32898) (7069,6.16523) (7572,6.84667) (8107,7.17062) (8423,7.3251) (8659,7.4964) (8846,7.62769) (8993,8.05094) (9516,8.73315) (10084,9.64594) (10123,9.2929) (10237,9.71531) (10421,9.594) (11173,10.2814) (11616,10.7316) (13021,12.3174) (13139,12.2464) (14313,13.0206) (14343,13.5579) (14789,13.2159) (14933,14.1474) (15682,14.6439) (16004,14.5955) (17077,15.6467) (17111,15.9234) (17603,16.1309) (18082,16.6836) (21306,22.0336) (21548,22.1488) (22411,23.7898) (22846,23.2879) (23498,24.579) (23729,24.454) (23803,25.0691) (24416,25.7544) (24766,25.2164) (25585,25.7121) (27534,28.2953) (27573,28.01) (29749,30.0665)
  };
  \addlegendentry{BRNGLR}
  \addplot[
    color=brown!70!black, thick, dotted, no marks, forget plot,
    domain=19:2.975e+04, samples=80,
  ] {0.000715166 * x^(1.03021)};
  % TinyPascal BRNGLR: n^1.03
  \end{axis}
  \end{tikzpicture}
\end{figure}
% \end{minipage}
\vspace{-1cm}
% \begin{minipage}[t]{0.32\linewidth}
%   \centering
\begin{figure}[H]
  \begin{tikzpicture}
  \begin{axis}[
    title={Expr (lr)},
    width=\linewidth,
    height=5.5cm,
    xlabel={},
    ylabel={Time (ms)},
    xmode=log,
    ymode=log,
    xmin=5, xmax=2.954e+04,
    ymin=0.001, ymax=1000,
    grid=major,
    grid style={dashed, gray!30},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small\bfseries},
    clip=true,
  ]
  \addplot[
    color=gray!70!black, only marks, mark=square*, mark size=1.5pt,
  ] coordinates {
    (5,0.002083) (5,0.0023335) (6,0.002417) (6,0.0025) (7,0.002583) (7,0.002959) (8,0.003417) (9,0.0033955) (12,0.004125) (12,0.004208) (15,0.0055) (15,0.00575) (17,0.0058955) (19,0.006333) (19,0.006334) (19,0.006417) (19,0.0065415) (25,0.008917) (31,0.010083) (33,0.010917) (35,0.011542) (35,0.012146) (39,0.0130415) (46,0.015417) (50,0.016375) (53,0.0175835) (62,0.019875) (64,0.0212915) (71,0.0230415) (72,0.0239795) (75,0.024521) (81,0.026333) (82,0.0263955) (84,0.027166) (85,0.027166) (93,0.029625) (95,0.030583) (95,0.032063) (99,0.033021) (100,0.0325) (102,0.0325835) (102,0.032958) (103,0.033125) (104,0.0334375) (107,0.033709) (110,0.036125) (113,0.036791) (120,0.0383335) (122,0.0388545) (131,0.0416875) (131,0.0424165) (131,0.042813) (133,0.0417295) (134,0.042375) (139,0.044959) (144,0.046458) (147,0.046833) (440,0.140792) (1671,0.533749) (1802,0.561187) (2314,0.718916) (2421,0.756271) (2557,0.807708) (2922,0.911354) (2958,0.927146) (3765,1.17738) (4030,1.26423) (4162,1.29827) (4237,1.33021) (4288,1.3475) (4315,1.3541) (4561,1.42558) (5056,1.59458) (5080,1.59079) (5185,1.61267) (5319,1.65413) (5585,1.75029) (5645,1.77285) (5670,1.78283) (5675,1.77531) (5760,1.80877) (6675,2.12519) (6799,2.11808) (6801,2.15027) (6814,2.13881) (7118,2.22002) (7540,2.3625) (7959,2.48798) (8211,3.09267) (8614,2.6964) (8751,2.73496) (8798,2.73433) (9034,2.80973) (9056,2.84088) (9324,2.91498) (9658,3.01496) (9828,3.05563) (10237,3.2015) (10322,3.22175) (10600,3.3279) (11168,3.47421) (11185,3.49517) (11355,3.549) (11505,3.58038) (12274,3.84585) (12566,3.91277) (12577,3.93306) (13448,4.1891) (13471,4.1971) (14064,4.38254) (14260,4.44071) (14466,4.53231) (14534,4.55567) (14765,4.60467) (14891,4.64656) (15155,4.70735) (15596,4.87094) (15696,4.89112) (15799,4.92054) (15833,4.93942) (16256,5.0755) (16371,5.11235) (16912,5.27538) (16929,5.27331) (17077,5.34327) (17130,5.35425) (17390,5.45023) (18438,5.78915) (18885,5.9505) (19603,6.1355) (19640,6.14546) (19805,6.2239) (20014,6.2721) (20697,6.47204) (20895,6.52121) (21026,6.54958) (21072,6.55415) (21276,6.61431) (22269,6.97752) (22337,6.98515) (25032,7.78258) (26810,8.33219) (28223,8.78885) (28227,8.82971) (29540,9.26206)
  };
  \addplot[
    color=gray!70!black, thick, solid, no marks, forget plot,
    domain=5:2.954e+04, samples=80,
  ] {0.000367609 * x^(0.98198)};
  % Expr (lr) LR(1): n^0.98
  \addplot[
    color=green!55!black, only marks, mark=triangle*, mark size=1.5pt,
  ] coordinates {
    (5,0.0185) (5,0.018875) (6,0.021354) (6,0.0216045) (7,0.0212705) (7,0.024271) (8,0.026834) (9,0.0305) (12,0.0374375) (12,0.038646) (15,0.044834) (15,0.045875) (17,0.0495625) (19,0.0524375) (19,0.053146) (19,0.0563545) (19,0.060375) (25,0.075604) (31,0.094167) (33,0.0899585) (35,0.0948755) (35,0.105479) (39,0.113625) (46,0.132979) (50,0.137479) (53,0.14802) (62,0.167625) (64,0.185062) (71,0.19548) (72,0.199729) (75,0.213188) (81,0.229166) (82,0.223229) (84,0.234062) (85,0.241874) (93,0.269334) (95,0.263084) (95,0.278917) (99,0.270458) (100,0.277834) (102,0.272813) (102,0.279375) (103,0.292521) (104,0.285042) (107,0.287876) (110,0.312104) (113,0.309438) (120,0.327146) (122,0.339334) (131,0.348708) (131,0.356104) (131,0.378562) (133,0.354625) (134,0.361729) (139,0.382354) (144,0.399396) (147,0.418) (440,1.22467) (1671,4.68285) (1802,4.89267) (2314,6.29169) (2421,6.75542) (2557,7.21448) (2922,8.21479) (2958,8.40744) (3765,11.3862) (4030,12.1725) (4162,12.8207) (4237,13.0378) (4288,13.3068) (4315,13.2461) (4561,14.2215) (5056,15.9966) (5080,16.0431) (5185,16.3161) (5319,16.7183) (5585,17.6135) (5645,17.8706) (5670,17.8936) (5675,18.0042) (5760,18.1593) (6675,21.3341) (6799,21.464) (6801,22.0238) (6814,21.9373) (7118,22.817) (7540,25.1593) (7959,26.6861) (8211,27.5061) (8614,29.2869) (8751,29.9766) (8798,29.8135) (9034,30.6426) (9056,30.8589) (9324,31.8863) (9658,33.2883) (9828,33.926) (10237,35.8726) (10322,36.1708) (10600,36.9853) (11168,39.249) (11185,39.5295) (11355,39.8015) (11505,40.7492) (12274,43.6635) (12566,44.3362) (12577,44.5538) (13448,47.6298) (13471,47.8458) (14064,50.282) (14260,51.355) (14466,52.3678) (14534,55.8162) (14765,57.0055) (14891,57.3589) (15155,58.4518) (15596,60.1695) (15696,60.8832) (15799,60.6105) (15833,60.8582) (16256,62.8047) (16371,63.4249) (16912,65.464) (16929,65.4157) (17077,66.4386) (17130,66.7996) (17390,67.3956) (18438,71.6504) (18885,73.7787) (19603,77.5551) (19640,76.9868) (19805,83.9232) (20014,83.8217) (20697,82.637) (20895,93.7352) (21026,83.8577) (21072,84.5168) (21276,84.679) (22269,88.0664) (22337,88.0552) (25032,99.0032) (26810,106.901) (28223,112.471) (28227,112.577) (29540,124.889)
  };
  \addplot[
    color=green!55!black, thick, solid, no marks, forget plot,
    domain=5:2.954e+04, samples=80,
  ] {0.00258045 * x^(1.03278)};
  % Expr (lr) Earley: n^1.03
  \addplot[
    color=red!75!black, only marks, mark=diamond*, mark size=1.5pt,
  ] coordinates {
    (5,0.011917) (5,0.014875) (6,0.0138335) (6,0.015708) (7,0.0168545) (7,0.0192705) (8,0.018938) (9,0.0199585) (12,0.023479) (12,0.0273125) (15,0.032208) (15,0.036729) (17,0.0362915) (19,0.0357915) (19,0.038396) (19,0.0406665) (19,0.042625) (25,0.051521) (31,0.0597505) (33,0.0698335) (35,0.0718545) (35,0.074563) (39,0.078917) (46,0.100312) (50,0.112125) (53,0.108646) (62,0.130438) (64,0.137542) (71,0.146896) (72,0.152875) (75,0.151062) (81,0.172729) (82,0.167792) (84,0.174334) (85,0.175146) (93,0.187271) (95,0.206791) (95,0.21125) (99,0.219812) (100,0.212167) (102,0.216688) (102,0.223771) (103,0.209021) (104,0.224709) (107,0.227292) (110,0.230875) (113,0.237917) (120,0.249396) (122,0.25) (131,0.262209) (131,0.267166) (131,0.272188) (133,0.28023) (134,0.265) (139,0.283104) (144,0.305084) (147,0.292187) (440,0.960812) (1671,3.79469) (1802,3.89004) (2314,4.87152) (2421,5.14306) (2557,5.37931) (2922,6.39652) (2958,6.257) (3765,8.42425) (4030,9.14208) (4162,9.46442) (4237,9.68008) (4288,9.75681) (4315,9.65783) (4561,10.5262) (5056,11.7008) (5080,11.9081) (5185,12.2254) (5319,12.5843) (5585,13.1501) (5645,13.5505) (5670,13.7408) (5675,13.5775) (5760,13.9954) (6675,16.8202) (6799,17.3242) (6801,17.1503) (6814,17.383) (7118,18.8036) (7540,19.8966) (7959,20.7925) (8211,21.7727) (8614,22.6724) (8751,23.1487) (8798,23.1637) (9034,23.686) (9056,24.1017) (9324,24.5047) (9658,25.7264) (9828,26.1659) (10237,27.012) (10322,28.4582) (10600,29.0012) (11168,30.4828) (11185,30.5831) (11355,32.3114) (11505,32.4627) (12274,35.4233) (12566,36.3968) (12577,36.3789) (13448,38.995) (13471,39.0087) (14064,41.4483) (14260,43.2025) (14466,43.6047) (14534,43.9891) (14765,44.546) (14891,45.1595) (15155,45.9176) (15596,47.152) (15696,47.0698) (15799,47.4187) (15833,47.9515) (16256,49.4688) (16371,49.2978) (16912,51.3931) (16929,51.1126) (17077,51.4395) (17130,51.9635) (17390,52.5104) (18438,55.8047) (18885,57.1379) (19603,59.9037) (19640,60.195) (19805,65.1124) (20014,65.4556) (20697,62.8447) (20895,65.0338) (21026,64.4643) (21072,64.3788) (21276,65.5076) (22269,67.85) (22337,68.4202) (25032,79.2414) (26810,85.254) (28223,90.6615) (28227,90.5699) (29540,96.687)
  };
  \addplot[
    color=red!75!black, thick, solid, no marks, forget plot,
    domain=5:2.954e+04, samples=80,
  ] {0.00182246 * x^(1.04342)};
  % Expr (lr) GLL: n^1.04
  \addplot[
    color=violet!70!black, only marks, mark=*, mark size=1.5pt,
  ] coordinates {
    (5,0.006083) (5,0.00675) (6,0.007333) (6,0.007375) (7,0.0076455) (7,0.008688) (8,0.009396) (9,0.009854) (12,0.012208) (12,0.012938) (15,0.0151455) (15,0.0159165) (17,0.016583) (19,0.017834) (19,0.018084) (19,0.0187085) (19,0.019167) (25,0.024125) (31,0.029042) (33,0.0305) (35,0.0329375) (35,0.0336875) (39,0.036125) (46,0.0434795) (50,0.0483125) (53,0.048646) (62,0.057667) (64,0.059625) (71,0.0640415) (72,0.066708) (75,0.070396) (81,0.073625) (82,0.0751455) (84,0.079125) (85,0.0768335) (93,0.083792) (95,0.085833) (95,0.0878755) (99,0.093646) (100,0.09125) (102,0.090958) (102,0.0932085) (103,0.0951045) (104,0.0973125) (107,0.0952705) (110,0.101791) (113,0.104292) (120,0.107479) (122,0.109396) (131,0.115584) (131,0.117229) (131,0.126812) (133,0.115876) (134,0.117417) (139,0.123896) (144,0.128459) (147,0.131771) (440,0.397645) (1671,1.61585) (1802,1.63348) (2314,2.05746) (2421,2.3124) (2557,2.35631) (2922,2.67775) (2958,2.71935) (3765,3.37031) (4030,3.63356) (4162,3.70113) (4237,3.7739) (4288,3.86167) (4315,3.83281) (4561,4.07069) (5056,4.65354) (5080,4.65042) (5185,4.74406) (5319,4.86275) (5585,5.10498) (5645,5.16573) (5670,5.18348) (5675,5.16263) (5760,5.26073) (6675,6.02631) (6799,6.10835) (6801,6.13044) (6814,6.16354) (7118,6.40025) (7540,6.75446) (7959,7.11648) (8211,7.29108) (8614,7.65969) (8751,7.78746) (8798,7.82719) (9034,8.07638) (9056,8.06806) (9324,8.33619) (9658,8.90423) (9828,9.03529) (10237,9.41404) (10322,9.51117) (10600,10.1651) (11168,10.3323) (11185,10.3414) (11355,10.4847) (11505,10.5812) (12274,11.3163) (12566,11.5746) (12577,11.5681) (13448,12.3287) (13471,12.3408) (14064,12.8701) (14260,13.0389) (14466,13.2134) (14534,13.2598) (14765,13.9803) (14891,13.5948) (15155,13.7888) (15596,14.2432) (15696,14.2582) (15799,14.4403) (15833,14.5067) (16256,14.8852) (16371,14.9881) (16912,15.4863) (16929,15.4935) (17077,15.6263) (17130,15.7105) (17390,16.04) (18438,16.9027) (18885,17.3225) (19603,18.6299) (19640,18.6164) (19805,19.349) (20014,19.076) (20697,19.6483) (20895,19.7817) (21026,19.7853) (21072,20.0123) (21276,20.0252) (22269,22.316) (22337,22.4894) (25032,25.2104) (26810,26.7442) (28223,28.0651) (28227,28.0575) (29540,29.2688)
  };
  \addplot[
    color=violet!70!black, thick, solid, no marks, forget plot,
    domain=5:2.954e+04, samples=80,
  ] {0.00102037 * x^(0.98829)};
  % Expr (lr) RNGLR: n^0.99
  \addplot[
    color=brown!70!black, only marks, mark=*, mark size=1.5pt,
  ] coordinates {
    (5,0.0059165) (5,0.006542) (6,0.006729) (6,0.006959) (7,0.008125) (7,0.009) (8,0.0097505) (9,0.0095) (12,0.011666) (12,0.01175) (15,0.015313) (15,0.016542) (17,0.016667) (19,0.018083) (19,0.0183955) (19,0.0190205) (19,0.01925) (25,0.025104) (31,0.0285) (33,0.032396) (35,0.0340625) (35,0.0343955) (39,0.0375) (46,0.0467705) (50,0.0498335) (53,0.0518955) (62,0.058771) (64,0.061459) (71,0.0680625) (72,0.0700415) (75,0.072271) (81,0.077812) (82,0.078625) (84,0.0809585) (85,0.0844375) (93,0.0869165) (95,0.0924375) (95,0.0948335) (99,0.095604) (100,0.0971875) (102,0.098583) (102,0.100708) (103,0.0984165) (104,0.102) (107,0.102) (110,0.107021) (113,0.112542) (120,0.113334) (122,0.114459) (131,0.123771) (131,0.131021) (131,0.131229) (133,0.136229) (134,0.130688) (139,0.134729) (144,0.139646) (147,0.14423) (440,0.418937) (1671,1.76612) (1802,1.71648) (2314,2.24619) (2421,2.35992) (2557,2.47717) (2922,2.79875) (2958,2.82977) (3765,3.54344) (4030,3.80267) (4162,4.07448) (4237,4.13929) (4288,4.19073) (4315,4.20498) (4561,4.40942) (5056,4.89056) (5080,4.88144) (5185,4.98987) (5319,5.10517) (5585,5.3361) (5645,5.50348) (5670,5.42473) (5675,5.40942) (5760,5.52) (6675,6.30796) (6799,6.41554) (6801,6.44023) (6814,6.46915) (7118,6.71944) (7540,7.09702) (7959,7.4759) (8211,7.71579) (8614,8.3644) (8751,8.52165) (8798,8.54006) (9034,8.76733) (9056,8.77258) (9324,9.04321) (9658,9.45569) (9828,9.60215) (10237,10.0477) (10322,10.0796) (10600,10.961) (11168,10.9061) (11185,10.9199) (11355,11.0606) (11505,11.2018) (12274,11.9136) (12566,12.2041) (12577,12.2101) (13448,13.1093) (13471,13.0866) (14064,13.658) (14260,13.8565) (14466,14.0239) (14534,14.1402) (14765,14.5398) (14891,14.5063) (15155,14.7255) (15596,15.2888) (15696,15.2748) (15799,15.4602) (15833,15.4275) (16256,15.8612) (16371,16.0578) (16912,17.1916) (16929,17.2052) (17077,17.3249) (17130,17.3824) (17390,17.6807) (18438,18.6783) (18885,20.1621) (19603,21.5029) (19640,22.0508) (19805,22.4277) (20014,22.0777) (20697,22.6924) (20895,22.1891) (21026,22.2215) (21072,22.3964) (21276,22.6383) (22269,23.689) (22337,23.9697) (25032,26.6625) (26810,28.3471) (28223,29.6216) (28227,29.6902) (29540,30.9832)
  };
  \addplot[
    color=brown!70!black, thick, dotted, no marks, forget plot,
    domain=5:2.954e+04, samples=80,
  ] {0.00102077 * x^(0.99654)};
  % Expr (lr) BRNGLR: n^1.00
  \end{axis}
  \end{tikzpicture}
\end{figure}
\vspace{-1cm}
% \end{minipage}
% \begin{minipage}[t]{0.32\linewidth}
%   \centering
\begin{figure}[H]
  \begin{tikzpicture}
  \begin{axis}[
    title={JSON (lr)},
    width=\linewidth,
    height=5.5cm,
    xlabel={},
    ylabel={Time (ms)},
    xmode=log,
    ymode=log,
    xmin=6, xmax=2.998e+04,
    ymin=0.001, ymax=1e+04,
    grid=major,
    grid style={dashed, gray!30},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small\bfseries},
    clip=true,
  ]
  \addplot[
    color=gray!70!black, only marks, mark=square*, mark size=1.5pt,
  ] coordinates {
    (6,0.001125) (6,0.001125) (6,0.001708) (7,0.0012085) (7,0.001625) (7,0.001792) (7,0.0019375) (7,0.002792) (8,0.0024585) (8,0.0025) (9,0.002042) (9,0.00225) (9,0.002458) (9,0.002458) (9,0.002625) (9,0.0029585) (9,0.0030625) (9,0.003875) (10,0.002417) (10,0.00275) (11,0.003709) (11,0.003875) (12,0.002584) (12,0.003625) (12,0.003625) (13,0.002709) (13,0.004209) (14,0.0032915) (14,0.0041045) (14,0.005958) (16,0.0036665) (16,0.004042) (16,0.004584) (16,0.0047705) (17,0.0056455) (18,0.002875) (18,0.005834) (21,0.0047085) (24,0.005375) (26,0.007458) (27,0.0055835) (28,0.005792) (30,0.006875) (32,0.0072295) (33,0.006417) (33,0.0065835) (33,0.007208) (41,0.007208) (45,0.009) (50,0.0095415) (53,0.0111665) (58,0.014125) (60,0.013292) (64,0.0141455) (64,0.014209) (68,0.0145625) (72,0.018125) (73,0.015375) (75,0.020271) (88,0.017625) (94,0.0210835) (97,0.0239165) (97,0.0241875) (101,0.025104) (102,0.0264585) (106,0.0231875) (111,0.028417) (113,0.026375) (120,0.026708) (120,0.0294795) (123,0.0301665) (124,0.026292) (129,0.0303955) (133,0.033042) (140,0.036542) (142,0.0303335) (142,0.0324375) (143,0.040042) (146,0.03525) (149,0.03525) (182,0.052167) (184,0.0501875) (201,0.0556665) (270,0.0746875) (319,0.090167) (321,0.0892915) (423,0.117521) (423,0.119979) (463,0.124625) (546,0.152521) (582,0.161583) (611,0.172458) (630,0.179979) (725,0.20273) (785,0.221229) (789,0.221688) (881,0.246771) (916,0.262375) (1039,0.293625) (1047,0.296041) (1051,0.294062) (1081,0.305063) (1141,0.3195) (1211,0.340375) (1230,0.346729) (1305,0.365895) (1312,0.371271) (1341,0.376979) (1367,0.382999) (1382,0.389375) (1408,0.395167) (1412,0.394834) (1457,0.404604) (1486,0.418729) (1488,0.41725) (1501,0.426833) (1523,0.428395) (1564,0.443667) (1693,0.474666) (1763,0.497708) (1841,0.520458) (1881,0.529396) (2053,0.580834) (2091,0.589458) (2238,0.628876) (2273,0.641188) (2307,0.64775) (2401,0.672896) (2459,0.686833) (2464,0.697354) (2538,0.709542) (2600,0.7395) (2667,0.741792) (2673,0.748521) (2745,0.769146) (2776,0.776125) (2886,0.806146) (2929,0.824479) (2959,0.837771) (2976,0.833812) (3295,0.923146) (3301,0.923208) (3319,0.929833) (3337,0.934854) (3341,0.937458) (3352,0.94125) (3369,0.949562) (3377,0.952562) (3450,0.9675) (3486,0.978854) (3495,0.981354) (3498,0.974938) (3527,1.02467) (3566,1.00277) (3602,1.02075) (3628,1.03135) (3669,1.03948) (3721,1.04496) (3724,1.04804) (3797,1.06929) (3799,1.0685) (3995,1.12852) (4101,1.15317) (4137,1.16817) (4178,1.17488) (4229,1.18687) (4277,1.20723) (4407,1.24821) (4470,1.25969) (4499,1.27025) (4500,1.28342) (4524,1.28027) (4626,1.30721) (4686,1.31812) (4700,1.32973) (4756,1.33506) (4774,1.34473) (4817,1.35844) (4835,1.36287) (4911,1.38696) (4912,1.37323) (4920,1.39008) (4960,1.39069) (5011,1.41235) (5012,1.42079) (5056,1.42471) (5082,1.43223) (5126,1.44348) (5247,1.47917) (5334,1.50319) (5421,1.52602) (5463,1.5311) (5473,1.54223) (5625,1.59348) (5898,1.65667) (5998,1.68433) (6048,1.70415) (6074,1.70746) (6164,1.74035) (6186,1.74427) (6318,1.78115) (6321,1.8425) (6385,1.79523) (6466,1.8516) (6490,1.82862) (6491,1.82658) (6524,1.83704) (6549,1.8429) (6578,1.85444) (6597,1.86335) (6657,1.87604) (6732,1.89627) (6822,1.92579) (6866,1.92865) (6881,1.93688) (6918,1.93983) (7184,2.02681) (7197,2.03006) (7227,2.0454) (7229,2.0356) (7240,2.05869) (7304,2.04985) (7472,2.11088) (7485,2.11273) (7488,2.1259) (7596,2.14185) (7642,2.1579) (7644,2.15792) (7750,2.19035) (7776,2.19783) (7790,2.21198) (7812,2.20742) (7837,2.20785) (7964,2.25002) (8051,2.28498) (8083,2.28165) (8123,2.29387) (8177,2.3084) (8322,2.34815) (8358,2.34973) (8425,2.38431) (8631,2.43127) (8819,2.48321) (8941,2.51677) (9201,2.59944) (9260,2.6096) (9413,2.65765) (9543,2.69115) (9615,2.71273) (9774,2.75302) (9785,2.75387) (9810,2.75977) (9876,2.7789) (9927,2.79102) (10190,2.87271) (10765,3.04256) (11121,3.12604) (11379,3.20215) (11634,3.2736) (11709,3.30996) (11947,3.37515) (12008,3.38215) (12014,3.39081) (12046,3.40137) (12335,3.47792) (12410,3.49623) (12455,3.50319) (12461,3.51327) (12483,3.51221) (12526,3.52575) (12586,3.54181) (12615,3.55115) (12674,3.58031) (12718,3.58681) (12728,3.58279) (12822,3.61631) (13249,3.74754) (13845,3.90106) (14055,3.97352) (14154,3.99877) (14266,4.01746) (14397,4.06396) (14707,4.15221) (14820,4.18227) (14821,4.18687) (15018,4.23533) (15187,4.32183) (15368,4.33481) (15494,4.35569) (15565,4.38529) (15630,4.40598) (15861,4.46677) (16096,4.54646) (16698,4.71581) (16973,4.77452) (17274,4.86579) (17444,4.91302) (17664,4.99515) (17703,4.98817) (17802,5.03238) (17852,5.02283) (17946,5.0734) (18040,5.08323) (18110,5.11604) (18274,5.14294) (18320,5.16815) (18374,5.19233) (18421,5.19698) (18485,5.21356) (18545,5.23673) (18661,5.2704) (18834,5.33496) (18966,5.35294) (18991,5.36033) (19394,5.47217) (19422,5.49319) (19622,5.54581) (19651,5.54167) (19732,5.58621) (20121,5.67552) (20169,5.68171) (20584,5.81171) (20829,5.88115) (21014,5.91306) (21084,5.94098) (21705,6.12502) (22315,6.29179) (22484,6.33079) (22646,6.40369) (22712,6.40406) (22855,6.44738) (24004,6.77029) (24219,6.82625) (24457,6.90115) (25742,7.28042) (25868,7.31444) (26882,7.60092) (27038,7.668) (27372,7.78362) (28049,7.9344) (28606,8.09562) (28745,8.13835) (29176,8.2364) (29675,8.39356) (29695,8.40306) (29980,8.46208)
  };
  \addplot[
    color=gray!70!black, thick, solid, no marks, forget plot,
    domain=6:2.998e+04, samples=80,
  ] {0.000241411 * x^(1.01685)};
  % JSON (lr) LR(1): n^1.02
  \addplot[
    color=green!55!black, only marks, mark=triangle*, mark size=1.5pt,
  ] coordinates {
    (6,0.007667) (6,0.008125) (6,0.027958) (7,0.008542) (7,0.0189375) (7,0.0215625) (7,0.021937) (7,0.022438) (8,0.035875) (8,0.036146) (9,0.021208) (9,0.021209) (9,0.024646) (9,0.0270835) (9,0.0297915) (9,0.0323335) (9,0.040854) (9,0.0483745) (10,0.024) (10,0.03275) (11,0.0321245) (11,0.045687) (12,0.020083) (12,0.051563) (12,0.0572295) (13,0.020396) (13,0.05525) (14,0.034541) (14,0.050125) (14,0.061479) (16,0.0443125) (16,0.052333) (16,0.0598335) (16,0.074021) (17,0.0687295) (18,0.024125) (18,0.0638745) (21,0.0599375) (24,0.0543125) (26,0.094396) (27,0.0837085) (28,0.0794375) (30,0.0807085) (32,0.144313) (33,0.062875) (33,0.093979) (33,0.113187) (41,0.090583) (45,0.13477) (50,0.133792) (53,0.133209) (58,0.166959) (60,0.186041) (64,0.228375) (64,0.268645) (68,0.17552) (72,0.280355) (73,0.246125) (75,0.300355) (88,0.185229) (94,0.245417) (97,0.304563) (97,0.313792) (101,0.421187) (102,0.424521) (106,0.36325) (111,0.433875) (113,0.421875) (120,0.418063) (120,0.448271) (123,0.491459) (124,0.391209) (129,0.5545) (133,0.570145) (140,0.638771) (142,0.440959) (142,0.543771) (143,0.579083) (146,0.526813) (149,0.572395) (182,1.09527) (184,1.22079) (201,1.261) (270,1.83502) (319,1.95185) (321,2.272) (423,2.64615) (423,2.65419) (463,2.49023) (546,3.72225) (582,3.7591) (611,4.13006) (630,4.94379) (725,5.85902) (785,5.62779) (789,6.2284) (881,7.14835) (916,5.90115) (1039,7.10296) (1047,8.46617) (1051,7.73248) (1081,7.44935) (1141,9.17015) (1211,9.71415) (1230,10.5852) (1305,12.3567) (1312,12.5209) (1341,12.353) (1367,13.3688) (1382,13.3619) (1408,14.0331) (1412,12.9353) (1457,12.8705) (1486,14.705) (1488,13.3881) (1501,13.9012) (1523,15.2892) (1564,14.3268) (1693,15.8795) (1763,17.7718) (1841,17.7956) (1881,19.854) (2053,22.4709) (2091,21.8702) (2238,22.5243) (2273,24.9387) (2307,24.7862) (2401,24.911) (2459,33.5093) (2464,32.3575) (2538,34.5777) (2600,31.0848) (2667,29.8409) (2673,36.5803) (2745,35.048) (2776,37.0435) (2886,37.0063) (2929,39.901) (2959,36.5796) (2976,37.3309) (3295,45.8552) (3301,42.7112) (3319,41.0005) (3337,45.9765) (3341,47.1038) (3352,46.5584) (3369,46.1913) (3377,47.5575) (3450,48.5575) (3486,49.4678) (3495,46.1541) (3498,43.1448) (3527,49.6685) (3566,48.1502) (3602,46.2048) (3628,47.3426) (3669,47.1602) (3721,49.2459) (3724,48.8333) (3797,53.7407) (3799,54.2103) (3995,52.8922) (4101,58.4635) (4137,54.9859) (4178,58.1813) (4229,61.3437) (4277,57.7029) (4407,61.8527) (4470,65.3581) (4499,65.4272) (4500,61.8475) (4524,57.7511) (4626,67.8969) (4686,62.3153) (4700,62.8367) (4756,59.7698) (4774,63.2186) (4817,70.8277) (4835,63.1651) (4911,77.9682) (4912,69.4342) (4920,66.9859) (4960,63.7194) (5011,66.4572) (5012,79.6341) (5056,80.8089) (5082,71.0807) (5126,70.631) (5247,83.5918) (5334,85.5711) (5421,80.5789) (5463,77.494) (5473,76.2265) (5625,79.7632) (5898,95.662) (5998,93.0265) (6048,98.4148) (6074,87.3728) (6164,92.8493) (6186,87.2875) (6318,98.3459) (6321,97.8607) (6385,91.1377) (6466,105.881) (6490,106.696) (6491,106.46) (6524,106.913) (6549,107.499) (6578,108.29) (6597,108.714) (6657,109.768) (6732,104.773) (6822,113.2) (6866,100.482) (6881,97.6992) (6918,114.999) (7184,114.333) (7197,120.025) (7227,111.871) (7229,120.276) (7240,111.137) (7304,122.016) (7472,125.128) (7485,110.695) (7488,115.178) (7596,127.931) (7642,117.68) (7644,128.911) (7750,130.906) (7776,131.194) (7790,119.633) (7812,122.614) (7837,132.668) (7964,118.343) (8051,126.314) (8083,137.614) (8123,138.154) (8177,139.287) (8322,141.257) (8358,137.1) (8425,143.438) (8631,147.99) (8819,150.55) (8941,135.274) (9201,130.94) (9260,160.456) (9413,148.967) (9543,155.355) (9615,153.731) (9774,144.557) (9785,173.737) (9810,175.902) (9876,159.457) (9927,177.382) (10190,153.798) (10765,195.855) (11121,173.574) (11379,173.784) (11634,184.732) (11709,191.553) (11947,191.032) (12008,187.419) (12014,175.73) (12046,225.299) (12335,192.453) (12410,234.392) (12455,211.878) (12461,189.605) (12483,191.155) (12526,237.176) (12586,192.778) (12615,214.805) (12674,209.225) (12718,242.527) (12728,237.317) (12822,243.738) (13249,253.282) (13845,261.364) (14055,227.217) (14154,276.5) (14266,278.322) (14397,283.883) (14707,291.735) (14820,300.41) (14821,228.43) (15018,297.507) (15187,279.939) (15368,307.787) (15494,312.414) (15565,313.597) (15630,314.948) (15861,322.285) (16096,263.155) (16698,342.971) (16973,350.155) (17274,359.578) (17444,301.123) (17664,362.48) (17703,331.615) (17802,306.304) (17852,299.937) (17946,294.216) (18040,296.417) (18110,378.495) (18274,330.789) (18320,306.712) (18374,294.5) (18421,388.008) (18485,285.312) (18545,391.804) (18661,325.069) (18834,399.514) (18966,404.735) (18991,403.957) (19394,307.653) (19422,396.336) (19622,393.04) (19651,364.485) (19732,403.424) (20121,468.929) (20169,382.921) (20584,475.861) (20829,432.718) (21014,396.516) (21084,383.075) (21705,511.591) (22315,460.256) (22484,481.998) (22646,547.457) (22712,474.533) (22855,447.761) (24004,583.147) (24219,599.043) (24457,610.97) (25742,513.871) (25868,653.84) (26882,630.853) (27038,695.754) (27372,709.831) (28049,478.219) (28606,599.726) (28745,752.279) (29176,768.981) (29675,789.193) (29695,785.76) (29980,605.237)
  };
  \addplot[
    color=green!55!black, thick, solid, no marks, forget plot,
    domain=6:2.998e+04, samples=80,
  ] {0.0012893 * x^(1.27795)};
  % JSON (lr) Earley: n^1.28
  \addplot[
    color=red!75!black, only marks, mark=diamond*, mark size=1.5pt,
  ] coordinates {
    (6,0.004333) (6,0.004375) (6,0.0097085) (7,0.0049585) (7,0.007083) (7,0.0079375) (7,0.0081045) (7,0.0140415) (8,0.013) (8,0.013125) (9,0.0089585) (9,0.0090625) (9,0.0095625) (9,0.0103335) (9,0.011375) (9,0.014625) (9,0.017708) (9,0.019333) (10,0.010084) (10,0.0143955) (11,0.016604) (11,0.017542) (12,0.0108335) (12,0.019542) (12,0.021959) (13,0.0111875) (13,0.0210205) (14,0.014667) (14,0.020958) (14,0.029042) (16,0.0176665) (16,0.019542) (16,0.02175) (16,0.0254795) (17,0.0286455) (18,0.0130205) (18,0.0288125) (21,0.022875) (24,0.02825) (26,0.038834) (27,0.032375) (28,0.0305835) (30,0.035979) (32,0.0470205) (33,0.0317705) (33,0.0358545) (33,0.039834) (41,0.0348335) (45,0.053125) (50,0.0515) (53,0.051292) (58,0.0695) (60,0.070708) (64,0.078729) (64,0.0895205) (68,0.0698335) (72,0.0992295) (73,0.082208) (75,0.106333) (88,0.0937705) (94,0.109229) (97,0.117855) (97,0.122354) (101,0.145) (102,0.148688) (106,0.147104) (111,0.13423) (113,0.139437) (120,0.145667) (120,0.150875) (123,0.164521) (124,0.14273) (129,0.188583) (133,0.191938) (140,0.198917) (142,0.164062) (142,0.185062) (143,0.215583) (146,0.184479) (149,0.198396) (182,0.352854) (184,0.362584) (201,0.384) (270,0.564708) (319,0.598938) (321,0.689249) (423,0.793229) (423,0.810896) (463,0.767833) (546,1.167) (582,1.21433) (611,1.21719) (630,1.73179) (725,2.09525) (785,1.54985) (789,2.3801) (881,2.863) (916,1.75354) (1039,2.01571) (1047,3.52088) (1051,2.34513) (1081,2.24354) (1141,3.11463) (1211,2.83627) (1230,4.34525) (1305,3.6871) (1312,3.63713) (1341,3.79256) (1367,3.49623) (1382,5.81369) (1408,5.62704) (1412,4.31673) (1457,3.45196) (1486,10.9366) (1488,3.71537) (1501,3.26006) (1523,9.61448) (1564,3.85485) (1693,4.30658) (1763,10.9024) (1841,5.82354) (1881,16.8215) (2053,17.9475) (2091,8.21008) (2238,5.38658) (2273,25.0073) (2307,15.0235) (2401,6.52152) (2459,20.6496) (2464,16.9428) (2538,27.6446) (2600,6.39296) (2667,5.3519) (2673,27.6322) (2745,12.9051) (2776,28.6186) (2886,26.0486) (2929,31.6334) (2959,13.6658) (2976,13.3909) (3295,26.9133) (3301,21.7484) (3319,8.81027) (3337,31.5555) (3341,35.5005) (3352,28.6947) (3369,33.3171) (3377,35.3955) (3450,35.8158) (3486,24.639) (3495,32.7662) (3498,9.24006) (3527,37.4444) (3566,28.356) (3602,16.331) (3628,22.155) (3669,16.478) (3721,29.2401) (3724,25.2591) (3797,40.3271) (3799,37.7522) (3995,25.3816) (4101,33.7731) (4137,25.0428) (4178,37.9405) (4229,44.0275) (4277,38.156) (4407,37.6446) (4470,46.558) (4499,42.357) (4500,35.0182) (4524,18.1389) (4626,47.107) (4686,29.0445) (4700,27.1963) (4756,25.5608) (4774,38.984) (4817,44.46) (4835,27.7688) (4911,51.8188) (4912,28.8522) (4920,22.508) (4960,13.1211) (5011,13.703) (5012,50.6481) (5056,55.1517) (5082,24.5219) (5126,28.7914) (5247,58.0274) (5334,56.9967) (5421,38.4607) (5463,42.4078) (5473,31.7857) (5625,32.9699) (5898,65.4906) (5998,49.241) (6048,71.9927) (6074,44.2721) (6164,59.3815) (6186,41.1474) (6318,43.7478) (6321,50.6984) (6385,46.4147) (6466,76.3885) (6490,78.9365) (6491,71.1867) (6524,76.2914) (6549,60.8854) (6578,73.4928) (6597,79.5581) (6657,74.0529) (6732,53.2028) (6822,80.7594) (6866,45.878) (6881,32.4486) (6918,79.9476) (7184,74.3084) (7197,83.074) (7227,58.6452) (7229,86.0897) (7240,77.9433) (7304,89.3298) (7472,89.8819) (7485,68.9095) (7488,55.8915) (7596,92.3094) (7642,61.8036) (7644,100.086) (7750,96.2515) (7776,104.403) (7790,72.8509) (7812,82.0715) (7837,93.9776) (7964,66.4606) (8051,84.5086) (8083,106.109) (8123,84.0121) (8177,99.4113) (8322,111.411) (8358,96.4381) (8425,111.69) (8631,107.979) (8819,126.68) (8941,71.5829) (9201,55.2399) (9260,132.092) (9413,97.4587) (9543,100.8) (9615,86.2285) (9774,84.7589) (9785,155.389) (9810,137.235) (9876,97.6458) (9927,159.327) (10190,98.187) (10765,165.72) (11121,95.9164) (11379,76.8811) (11634,97.2723) (11709,115.12) (11947,92.9051) (12008,106.462) (12014,67.4841) (12046,208.271) (12335,96.1155) (12410,224.754) (12455,153.247) (12461,102.496) (12483,92.3265) (12526,215.21) (12586,98.5541) (12615,142.177) (12674,121.63) (12718,214.559) (12728,187.976) (12822,232.807) (13249,228.282) (13845,234.102) (14055,107.659) (14154,283.16) (14266,319.128) (14397,292.879) (14707,323.395) (14820,273.211) (14821,117.744) (15018,325.123) (15187,208.081) (15368,277.703) (15494,294.578) (15565,308.718) (15630,341.144) (15861,372.012) (16096,150.115) (16698,412.648) (16973,413.093) (17274,394.512) (17444,211.582) (17664,385.355) (17703,283.513) (17802,230.035) (17852,176.556) (17946,175.594) (18040,178.063) (18110,396.413) (18274,239.363) (18320,166.995) (18374,190.939) (18421,420.757) (18485,138.857) (18545,501.958) (18661,236.006) (18834,529.104) (18966,485.478) (18991,481.137) (19394,161.785) (19422,458.014) (19622,352.945) (19651,198.201) (19732,305.766) (20121,519.838) (20169,231.531) (20584,581.173) (20829,384.844) (21014,228.711) (21084,211.188) (21705,720.528) (22315,345.621) (22484,411.735) (22646,719.109) (22712,393.588) (22855,299.028) (24004,852.043) (24219,841.697) (24457,853.49) (25742,365.372) (25868,1026.74)
  };
  \addplot[
    color=red!75!black, thick, solid, no marks, forget plot,
    domain=6:2.587e+04, samples=80,
  ] {0.000339222 * x^(1.37299)};
  % JSON (lr) GLL: n^1.37
  \addplot[
    color=violet!70!black, only marks, mark=*, mark size=1.5pt,
  ] coordinates {
    (6,0.0055625) (6,0.0056045) (6,0.007583) (7,0.0063335) (7,0.0075415) (7,0.008333) (7,0.009167) (7,0.0108955) (8,0.0103965) (8,0.0105625) (9,0.009979) (9,0.010021) (9,0.0103335) (9,0.010833) (9,0.011479) (9,0.012333) (9,0.0131045) (9,0.014604) (10,0.011208) (10,0.011979) (11,0.0137505) (11,0.014834) (12,0.0117085) (12,0.0141665) (12,0.016084) (13,0.013542) (13,0.0164375) (14,0.014042) (14,0.016) (14,0.0207915) (16,0.014375) (16,0.0158125) (16,0.0167295) (16,0.0174585) (17,0.0196665) (18,0.0130625) (18,0.0202915) (21,0.018062) (24,0.022125) (26,0.0259165) (27,0.021375) (28,0.021604) (30,0.026083) (32,0.027041) (33,0.0249585) (33,0.025834) (33,0.0259795) (41,0.0272085) (45,0.03125) (50,0.033958) (53,0.039104) (58,0.04475) (60,0.0455625) (64,0.045792) (64,0.048583) (68,0.046958) (72,0.054875) (73,0.049583) (75,0.061) (88,0.058542) (94,0.067875) (97,0.0730835) (97,0.073292) (101,0.0777715) (102,0.0866665) (106,0.072792) (111,0.0855) (113,0.082729) (120,0.0835835) (120,0.090792) (123,0.0913955) (124,0.0875) (129,0.093375) (133,0.0998125) (140,0.107813) (142,0.101062) (142,0.10248) (143,0.115583) (146,0.104937) (149,0.106375) (182,0.153417) (184,0.152458) (201,0.164917) (270,0.212291) (319,0.261875) (321,0.264041) (423,0.342021) (423,0.345604) (463,0.366437) (546,0.431501) (582,0.458062) (611,0.504542) (630,0.515605) (725,0.589146) (785,0.640833) (789,0.640938) (881,0.7025) (916,0.745979) (1039,0.8365) (1047,0.837479) (1051,0.843542) (1081,0.864084) (1141,0.907521) (1211,1.00946) (1230,1.02271) (1305,1.07644) (1312,1.07279) (1341,1.10173) (1367,1.13077) (1382,1.14369) (1408,1.16233) (1412,1.16706) (1457,1.19756) (1486,1.21235) (1488,1.22873) (1501,1.23612) (1523,1.24454) (1564,1.28308) (1693,1.37204) (1763,1.43556) (1841,1.49265) (1881,1.505) (2053,1.62915) (2091,1.69629) (2238,1.80742) (2273,1.79944) (2307,1.83321) (2401,1.94979) (2459,1.99365) (2464,2.04006) (2538,2.06196) (2600,2.1471) (2667,2.18431) (2673,2.1551) (2745,2.24967) (2776,2.26581) (2886,2.3396) (2929,2.38942) (2959,2.4321) (2976,2.42442) (3295,2.65167) (3301,2.69025) (3319,2.67673) (3337,2.67794) (3341,2.66265) (3352,2.69058) (3369,2.69971) (3377,2.68844) (3450,2.75263) (3486,2.77275) (3495,2.79294) (3498,2.78756) (3527,2.82213) (3566,2.84042) (3602,2.8966) (3628,2.9156) (3669,2.9595) (3721,2.98102) (3724,2.96044) (3797,3.02335) (3799,3.00942) (3995,3.16008) (4101,3.24533) (4137,3.29073) (4178,3.30431) (4229,3.35319) (4277,3.39006) (4407,3.50598) (4470,3.5526) (4499,3.56765) (4500,3.53254) (4524,3.58317) (4626,3.85546) (4686,3.71037) (4700,3.72625) (4756,3.75948) (4774,3.76948) (4817,4.00356) (4835,3.98902) (4911,4.00373) (4912,4.04248) (4920,4.11479) (4960,4.10225) (5011,4.11877) (5012,4.09708) (5056,4.1319) (5082,4.16021) (5126,4.23946) (5247,4.31529) (5334,4.39717) (5421,4.45175) (5463,4.49727) (5473,4.46767) (5625,4.65808) (5898,4.84475) (5998,4.92992) (6048,4.96308) (6074,5.03494) (6164,4.9845) (6186,5.07802) (6318,5.17812) (6321,5.15204) (6385,5.24538) (6466,5.31137) (6490,5.32148) (6491,5.28008) (6524,5.36948) (6549,5.46304) (6578,5.38979) (6597,5.34256) (6657,5.43052) (6732,5.4799) (6822,5.53292) (6866,5.60935) (6881,5.54992) (6918,5.60585) (7184,5.84202) (7197,5.83135) (7227,5.88931) (7229,5.86656) (7240,5.87108) (7304,5.9134) (7472,6.03812) (7485,6.03525) (7488,6.05444) (7596,6.09312) (7642,6.16748) (7644,6.15317) (7750,6.22529) (7776,6.31363) (7790,6.56731) (7812,6.32771) (7837,6.30883) (7964,6.46975) (8051,6.43758) (8083,6.51908) (8123,6.55921) (8177,6.57358) (8322,6.75194) (8358,6.80425) (8425,6.83419) (8631,6.96102) (8819,7.13867) (8941,7.26925) (9201,7.4455) (9260,7.49402) (9413,7.58394) (9543,7.6531) (9615,8.18019) (9774,8.35675) (9785,8.24817) (9810,8.27058) (9876,8.30765) (9927,8.25573) (10190,8.49781) (10765,8.97152) (11121,9.5141) (11379,9.79213) (11634,9.83788) (11709,9.95521) (11947,10.1288) (12008,10.2655) (12014,10.3661) (12046,10.3038) (12335,10.5218) (12410,10.5675) (12455,10.5034) (12461,10.6305) (12483,10.6738) (12526,10.6953) (12586,10.7296) (12615,10.7611) (12674,10.8101) (12718,10.7273) (12728,10.8705) (12822,11.0882) (13249,11.2481) (13845,11.7592) (14055,12.0531) (14154,12.0977) (14266,12.0604) (14397,12.172) (14707,12.6664) (14820,12.4876) (14821,12.6343) (15018,12.639) (15187,13.5629) (15368,13.1218) (15494,12.9827) (15565,13.4045) (15630,13.4035) (15861,13.6184) (16096,13.735) (16698,14.301) (16973,14.3148) (17274,14.8437) (17444,15.0476) (17664,15.2074) (17703,14.782) (17802,15.3319) (17852,15.134) (17946,15.4072) (18040,15.438) (18110,15.1399) (18274,15.2327) (18320,15.3043) (18374,15.7995) (18421,15.4526) (18485,15.801) (18545,15.5397) (18661,15.9621) (18834,16.2052) (18966,16.0302) (18991,15.9714) (19394,17.4778) (19422,17.7692) (19622,17.4873) (19651,17.1785) (19732,17.4718) (20121,17.4482) (20169,18.2635) (20584,17.869) (20829,18.0404) (21014,18.7508) (21084,19.1379) (21705,19.6035) (22315,21.2483) (22484,20.9727) (22646,22.3256) (22712,22.1521) (22855,22.763) (24004,23.444) (24219,22.7078) (24457,23.0133) (25742,24.5381) (25868,24.047) (26882,26.1313) (27038,25.1456) (27372,26.5585) (28049,27.4622) (28606,27.6017) (28745,26.4917) (29176,28.0934) (29675,27.2965) (29695,27.2303) (29980,29.4987)
  };
  \addplot[
    color=violet!70!black, thick, solid, no marks, forget plot,
    domain=6:2.998e+04, samples=80,
  ] {0.000985786 * x^(0.98068)};
  % JSON (lr) RNGLR: n^0.98
  \addplot[
    color=brown!70!black, only marks, mark=*, mark size=1.5pt,
  ] coordinates {
    (6,0.006042) (6,0.00625) (6,0.0076875) (7,0.007084) (7,0.007875) (7,0.008521) (7,0.009354) (7,0.01125) (8,0.010813) (8,0.010833) (9,0.0105) (9,0.0105415) (9,0.011167) (9,0.011396) (9,0.011979) (9,0.012625) (9,0.0131875) (9,0.014979) (10,0.012417) (10,0.0125205) (11,0.01625) (11,0.0185205) (12,0.0134795) (12,0.015) (12,0.016896) (13,0.015875) (13,0.0189375) (14,0.015979) (14,0.017125) (14,0.021) (16,0.0151665) (16,0.0176665) (16,0.017896) (16,0.018125) (17,0.019417) (18,0.014917) (18,0.0218125) (21,0.019438) (24,0.0238545) (26,0.028479) (27,0.0231875) (28,0.023458) (30,0.0275205) (32,0.0268125) (33,0.027187) (33,0.027208) (33,0.0278335) (41,0.029958) (45,0.03325) (50,0.0402915) (53,0.0436245) (58,0.0460625) (60,0.048229) (64,0.046208) (64,0.048688) (68,0.0506665) (72,0.0560415) (73,0.0513125) (75,0.061667) (88,0.0662915) (94,0.074854) (97,0.0772085) (97,0.0815415) (101,0.0783335) (102,0.0835) (106,0.0775625) (111,0.0885625) (113,0.084854) (120,0.0870415) (120,0.0938125) (123,0.093625) (124,0.0894165) (129,0.091979) (133,0.103438) (140,0.110959) (142,0.103687) (142,0.103854) (143,0.119667) (146,0.110709) (149,0.109646) (182,0.1395) (184,0.135166) (201,0.156291) (270,0.188355) (319,0.24002) (321,0.232604) (423,0.314063) (423,0.319771) (463,0.347062) (546,0.384313) (582,0.416562) (611,0.454167) (630,0.455396) (725,0.52325) (785,0.580542) (789,0.569458) (881,0.616916) (916,0.698) (1039,0.765458) (1047,0.741271) (1051,0.755396) (1081,0.787416) (1141,0.804791) (1211,0.891958) (1230,0.893062) (1305,0.954167) (1312,0.9535) (1341,0.980771) (1367,1.00354) (1382,1.00698) (1408,1.02023) (1412,1.04077) (1457,1.0799) (1486,1.08417) (1488,1.09348) (1501,1.09642) (1523,1.09577) (1564,1.15525) (1693,1.22421) (1763,1.27713) (1841,1.31508) (1881,1.32733) (2053,1.4256) (2091,1.4639) (2238,1.57098) (2273,1.57763) (2307,1.60846) (2401,1.7724) (2459,1.75981) (2464,1.7894) (2538,1.83271) (2600,1.92213) (2667,1.98735) (2673,1.91021) (2745,2.00292) (2776,1.99548) (2886,2.09865) (2929,2.09948) (2959,2.18508) (2976,2.16494) (3295,2.33377) (3301,2.36244) (3319,2.38602) (3337,2.37712) (3341,2.35381) (3352,2.37808) (3369,2.36254) (3377,2.36802) (3450,2.41129) (3486,2.44148) (3495,2.4664) (3498,2.50958) (3527,2.4999) (3566,2.53548) (3602,2.57133) (3628,2.5721) (3669,2.63088) (3721,2.63629) (3724,2.61) (3797,2.65996) (3799,2.66742) (3995,2.77098) (4101,2.84104) (4137,2.90137) (4178,2.90804) (4229,2.93956) (4277,2.98319) (4407,3.08369) (4470,3.10967) (4499,3.1326) (4500,3.11783) (4524,3.1719) (4626,3.1854) (4686,3.3035) (4700,3.28619) (4756,3.36187) (4774,3.32367) (4817,3.53056) (4835,3.79885) (4911,3.53512) (4912,3.59615) (4920,3.65013) (4960,3.7) (5011,3.72187) (5012,3.61413) (5056,3.65721) (5082,3.70294) (5126,3.78177) (5247,3.81165) (5334,3.86708) (5421,3.94346) (5463,4.04248) (5473,4.01515) (5625,4.16475) (5898,4.27954) (5998,4.36231) (6048,4.3754) (6074,4.54054) (6164,4.44246) (6186,4.52477) (6318,4.59888) (6321,4.57919) (6385,4.68273) (6466,4.90933) (6490,4.72683) (6491,4.69948) (6524,4.74038) (6549,4.74173) (6578,4.69556) (6597,4.78758) (6657,4.82569) (6732,4.81921) (6822,4.9121) (6866,5.05412) (6881,4.9564) (6918,4.96629) (7184,5.18852) (7197,5.13429) (7227,5.2415) (7229,5.2011) (7240,5.48365) (7304,5.24869) (7472,5.37296) (7485,5.34902) (7488,5.36006) (7596,5.39054) (7642,5.50394) (7644,5.44963) (7750,5.5081) (7776,5.53629) (7790,5.65033) (7812,5.58042) (7837,5.54758) (7964,5.72844) (8051,5.69977) (8083,5.76494) (8123,5.75358) (8177,5.76619) (8322,5.96956) (8358,5.986) (8425,6.0779) (8631,6.17875) (8819,6.34444) (8941,6.40777) (9201,6.59392) (9260,6.62625) (9413,6.68065) (9543,6.78183) (9615,7.21292) (9774,7.49113) (9785,7.38377) (9810,7.39879) (9876,7.40508) (9927,7.33846) (10190,7.59004) (10765,7.96815) (11121,8.49575) (11379,8.7401) (11634,8.78227) (11709,8.98685) (11947,9.01481) (12008,9.08571) (12014,9.24623) (12046,9.18477) (12335,9.42327) (12410,9.4961) (12455,9.46004) (12461,9.545) (12483,9.44421) (12526,9.31552) (12586,9.61521) (12615,9.62862) (12674,9.58677) (12718,9.55331) (12728,9.78135) (12822,9.83304) (13249,10.1585) (13845,10.5293) (14055,10.7666) (14154,10.7225) (14266,10.7513) (14397,10.9237) (14707,11.1289) (14820,11.276) (14821,11.2209) (15018,11.4555) (15187,12.1114) (15368,11.4399) (15494,11.781) (15565,11.6127) (15630,11.6893) (15861,11.8161) (16096,12.2369) (16698,12.6933) (16973,12.6722) (17274,13.147) (17444,13.1352) (17664,13.527) (17703,13.1448) (17802,13.5194) (17852,13.5829) (17946,13.7258) (18040,13.7037) (18110,13.8116) (18274,13.4936) (18320,13.7138) (18374,13.8919) (18421,13.714) (18485,14.3449) (18545,14.1494) (18661,13.9297) (18834,14.3416) (18966,14.521) (18991,14.5665) (19394,15.8249) (19422,15.7652) (19622,15.3406) (19651,15.6149) (19732,15.464) (20121,16.1704) (20169,16.2824) (20584,16.558) (20829,16.1635) (21014,16.2014) (21084,17.1234) (21705,16.7644) (22315,20.219) (22484,18.6384) (22646,20.1749) (22712,20.0723) (22855,20.4656) (24004,20.2665) (24219,20.4064) (24457,21.7023) (25742,21.9801) (25868,21.6168) (26882,23.4868) (27038,23.6326) (27372,22.6345) (28049,24.2104) (28606,23.7985) (28745,23.7754) (29176,25.4391) (29675,24.3436) (29695,24.4479) (29980,26.7026)
  };
  \addplot[
    color=brown!70!black, thick, dotted, no marks, forget plot,
    domain=6:2.998e+04, samples=80,
  ] {0.00112035 * x^(0.95333)};
  % JSON (lr) BRNGLR: n^0.95
  \end{axis}
  \end{tikzpicture}
\end{figure}
% \end{minipage}
\vspace{-1cm}
% \begin{minipage}[t]{0.32\linewidth}
%   \centering
\begin{figure}[H]
  \begin{tikzpicture} %[scale=0.8]
  \begin{axis}[
    title={TinyC LR-1},
    width=\linewidth,
    height=5.5cm,
    xlabel={Tokens},
    ylabel={Time (ms)},
    xmode=log,
    ymode=log,
    xmin=116, xmax=2.784e+04,
    ymin=0.01, ymax=1000,
    grid=major,
    grid style={dashed, gray!30},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small\bfseries},
    clip=true,
  ]
  \addplot[
    color=gray!70!black, only marks, mark=square*, mark size=1.5pt,
  ] coordinates {
    (116,0.032625) (125,0.034625) (181,0.050583) (328,0.091584) (331,0.090729) (336,0.09275) (381,0.109271) (450,0.131271) (451,0.127083) (481,0.14302) (493,0.142354) (595,0.168959) (650,0.180105) (905,0.254854) (908,0.245938) (908,0.251354) (1036,0.280271) (1220,0.337813) (1252,0.341313) (1334,0.356312) (1407,0.387271) (1504,0.409354) (1511,0.41275) (1514,0.408813) (1705,0.46423) (1873,0.502083) (1916,0.521875) (1979,0.53427) (2153,0.5775) (2179,0.575396) (2362,0.642833) (2539,0.684187) (2911,0.787501) (2919,0.791646) (2924,0.793229) (3067,0.826) (3204,0.84225) (3248,0.878333) (3608,0.971167) (3791,1.01475) (3802,1.00481) (4038,1.08867) (4356,1.15473) (4569,1.17442) (5193,1.3664) (5672,1.47135) (5697,1.54781) (5798,1.55537) (5852,1.572) (6044,1.59717) (6139,1.58817) (6183,1.64083) (6287,1.67967) (6692,1.73917) (6723,1.80427) (6761,1.75525) (7010,1.86058) (7362,1.90923) (7447,1.98023) (7481,1.94025) (7709,2.06973) (7747,1.99988) (7941,2.12421) (8248,2.15998) (8280,2.17729) (8325,2.18831) (8335,2.208) (8601,2.20394) (8689,2.3194) (8896,2.40042) (8940,2.40046) (9194,2.38463) (9205,2.46452) (9391,2.48796) (9469,2.54369) (10031,2.60825) (10102,2.66075) (10141,2.68637) (10226,2.62171) (11092,2.9899) (12304,3.25092) (12717,3.4284) (12876,3.40908) (13129,3.53048) (13350,3.53929) (13595,3.48594) (14222,3.79827) (15568,4.07204) (15892,4.17102) (15989,4.19717) (16315,4.27156) (17984,4.67304) (19269,5.01094) (20014,5.20098) (25277,6.61927) (27835,7.25485) (27844,7.29221)
  };
  \addplot[
    color=gray!70!black, thick, solid, no marks, forget plot,
    domain=116:2.784e+04, samples=80,
  ] {0.000311134 * x^(0.98198)};
  % TinyC LR-1 LR(1): n^0.98
  \addplot[
    color=green!55!black, only marks, mark=triangle*, mark size=1.5pt,
  ] coordinates {
    (116,0.379312) (125,0.410583) (181,0.605375) (328,1.04983) (331,1.08029) (336,1.0926) (381,1.25365) (450,1.50727) (451,1.47581) (481,1.54727) (493,1.60546) (595,1.96985) (650,2.10313) (905,2.97358) (908,2.96569) (908,2.99827) (1036,3.38523) (1220,4.05694) (1252,4.1789) (1334,4.41065) (1407,4.78702) (1504,5.15829) (1511,5.05175) (1514,5.14748) (1705,5.81173) (1873,6.3311) (1916,6.4871) (1979,6.77329) (2153,7.22683) (2179,7.28298) (2362,8.24846) (2539,9.00067) (2911,10.6788) (2919,10.7057) (2924,10.7889) (3067,11.4335) (3204,11.8421) (3248,12.1631) (3608,13.6169) (3791,14.4452) (3802,14.3382) (4038,15.6126) (4356,16.7051) (4569,17.0577) (5193,21.156) (5672,23.744) (5697,24.1308) (5798,24.5564) (5852,24.7116) (6044,25.1755) (6139,25.4324) (6183,25.9722) (6287,26.5009) (6692,27.7916) (6723,28.5758) (6761,28.2491) (7010,29.8908) (7362,31.0319) (7447,31.2395) (7481,31.9582) (7709,33.5631) (7747,33.1153) (7941,34.7026) (8248,35.4723) (8280,35.6609) (8325,35.7367) (8335,35.8223) (8601,36.4072) (8689,37.6133) (8896,38.7212) (8940,38.9884) (9194,39.2118) (9205,40.0116) (9391,46.1567) (9469,46.925) (10031,48.4711) (10102,49.1418) (10141,49.9072) (10226,49.5034) (11092,55.9469) (12304,61.1136) (12717,64.123) (12876,64.3057) (13129,66.4738) (13350,66.4584) (13595,66.717) (14222,71.7951) (15568,77.9777) (15892,79.2016) (15989,80.4748) (16315,82.0045) (17984,89.6891) (19269,101.419) (20014,105.343) (25277,135.461) (27835,149.123) (27844,150.003)
  };
  \addplot[
    color=green!55!black, thick, solid, no marks, forget plot,
    domain=116:2.784e+04, samples=80,
  ] {0.001534 * x^(1.11702)};
  % TinyC LR-1 Earley: n^1.12
  \addplot[
    color=red!75!black, only marks, mark=diamond*, mark size=1.5pt,
  ] coordinates {
    (116,0.23175) (125,0.240375) (181,0.357313) (328,0.618375) (331,0.627771) (336,0.621584) (381,0.715896) (450,0.855625) (451,0.851083) (481,0.910104) (493,0.969938) (595,1.14858) (650,1.20248) (905,1.78673) (908,1.71494) (908,1.71887) (1036,2.04748) (1220,2.30008) (1252,2.35581) (1334,2.48825) (1407,2.7794) (1504,2.86048) (1511,2.83019) (1514,2.86677) (1705,3.28256) (1873,3.6916) (1916,3.74315) (1979,3.95404) (2153,4.27565) (2179,4.30548) (2362,4.55444) (2539,4.90477) (2911,5.64565) (2919,5.59081) (2924,5.6869) (3067,5.82835) (3204,6.02929) (3248,6.32156) (3608,7.0576) (3791,7.65152) (3802,7.53898) (4038,8.1356) (4356,8.78196) (4569,8.95031) (5193,10.1208) (5672,11.2274) (5697,11.821) (5798,12.0043) (5852,12.0648) (6044,12.2263) (6139,12.3024) (6183,12.6157) (6287,12.9601) (6692,13.6429) (6723,14.119) (6761,13.9889) (7010,14.7156) (7362,15.4325) (7447,15.4784) (7481,15.8213) (7709,17.2624) (7747,17.0645) (7941,17.5865) (8248,18.0647) (8280,18.2733) (8325,18.3627) (8335,18.4375) (8601,18.559) (8689,19.4031) (8896,20.0321) (8940,20.0897) (9194,20.0048) (9205,21.3198) (9391,21.7014) (9469,21.981) (10031,22.423) (10102,22.815) (10141,23.2084) (10226,22.9159) (11092,25.6992) (12304,28.33) (12717,30.433) (12876,30.5699) (13129,31.4481) (13350,31.6107) (13595,32.5013) (14222,35.4691) (15568,38.6637) (15892,39.4213) (15989,39.6788) (16315,40.6258) (17984,45.232) (19269,49.3849) (20014,51.0741) (25277,66.2458) (27835,73.3358) (27844,73.8604)
  };
  \addplot[
    color=red!75!black, thick, solid, no marks, forget plot,
    domain=116:2.784e+04, samples=80,
  ] {0.00124965 * x^(1.06302)};
  % TinyC LR-1 GLL: n^1.06
  \addplot[
    color=violet!70!black, only marks, mark=*, mark size=1.5pt,
  ] coordinates {
    (116,0.099) (125,0.105063) (181,0.153938) (328,0.255875) (331,0.255875) (336,0.263499) (381,0.315771) (450,0.363063) (451,0.365895) (481,0.388645) (493,0.399666) (595,0.467666) (650,0.513188) (905,0.743354) (908,0.7205) (908,0.726896) (1036,0.826313) (1220,0.9695) (1252,0.990105) (1334,1.03858) (1407,1.16717) (1504,1.22425) (1511,1.24) (1514,1.22181) (1705,1.38567) (1873,1.49088) (1916,1.54929) (1979,1.57856) (2153,1.69912) (2179,1.69244) (2362,1.88144) (2539,1.99338) (2911,2.35504) (2919,2.37644) (2924,2.3719) (3067,2.47194) (3204,2.54335) (3248,2.63094) (3608,2.88885) (3791,3.00454) (3802,2.98408) (4038,3.1955) (4356,3.39019) (4569,3.4596) (5193,3.97983) (5672,4.39173) (5697,4.64663) (5798,4.64069) (5852,4.73365) (6044,4.82531) (6139,4.79546) (6183,4.91977) (6287,5.01865) (6692,5.26333) (6723,5.38887) (6761,5.29087) (7010,5.56992) (7362,5.74708) (7447,5.77346) (7481,5.83106) (7709,6.13817) (7747,5.98027) (7941,6.24985) (8248,6.448) (8280,6.47138) (8325,6.48587) (8335,6.53917) (8601,6.59271) (8689,6.82558) (8896,7.08763) (8940,7.06125) (9194,7.05752) (9205,7.24554) (9391,7.29481) (9469,7.50708) (10031,7.68562) (10102,7.89013) (10141,7.89427) (10226,7.78269) (11092,9.0875) (12304,9.8754) (12717,10.409) (12876,10.3532) (13129,10.6866) (13350,10.8179) (13595,10.7595) (14222,11.5509) (15568,12.4439) (15892,12.7104) (15989,12.7642) (16315,13.018) (17984,14.258) (19269,15.324) (20014,15.946) (25277,21.0511) (27835,24.7605) (27844,25.0687)
  };
  \addplot[
    color=violet!70!black, thick, solid, no marks, forget plot,
    domain=116:2.784e+04, samples=80,
  ] {0.000819097 * x^(0.99683)};
  % TinyC LR-1 RNGLR: n^1.00
  \addplot[
    color=brown!70!black, only marks, mark=*, mark size=1.5pt,
  ] coordinates {
    (116,0.104938) (125,0.111229) (181,0.165709) (328,0.28275) (331,0.278708) (336,0.288459) (381,0.332937) (450,0.382063) (451,0.388125) (481,0.412104) (493,0.422979) (595,0.517479) (650,0.56075) (905,0.812728) (908,0.768479) (908,0.777917) (1036,0.864708) (1220,1.0651) (1252,1.08337) (1334,1.14585) (1407,1.22458) (1504,1.29137) (1511,1.30635) (1514,1.29619) (1705,1.45827) (1873,1.56998) (1916,1.62523) (1979,1.65454) (2153,1.78546) (2179,1.78273) (2362,2.05144) (2539,2.17846) (2911,2.48344) (2919,2.50733) (2924,2.4976) (3067,2.60123) (3204,2.68917) (3248,2.75904) (3608,3.0239) (3791,3.15619) (3802,3.15173) (4038,3.35975) (4356,3.57896) (4569,3.70233) (5193,4.40115) (5672,4.78571) (5697,4.90031) (5798,4.92906) (5852,4.99796) (6044,5.1024) (6139,5.12598) (6183,5.21404) (6287,5.327) (6692,5.57808) (6723,5.6554) (6761,5.61027) (7010,5.86983) (7362,6.10779) (7447,6.16779) (7481,6.15804) (7709,6.47652) (7747,6.35879) (7941,6.61287) (8248,6.84812) (8280,6.87569) (8325,6.89529) (8335,6.92704) (8601,7.04246) (8689,7.23306) (8896,7.48392) (8940,7.49033) (9194,7.55996) (9205,7.67642) (9391,7.8686) (9469,8.05263) (10031,8.54069) (10102,8.66502) (10141,8.72612) (10226,8.65896) (11092,9.67504) (12304,10.5764) (12717,10.9848) (12876,11.0386) (13129,11.2777) (13350,11.4647) (13595,11.5289) (14222,12.2903) (15568,13.2828) (15892,13.6026) (15989,13.6245) (16315,13.9772) (17984,15.3531) (19269,16.7567) (20014,17.9124) (25277,24.3254) (27835,26.3978) (27844,26.6195)
  };
  \addplot[
    color=brown!70!black, thick, dotted, no marks, forget plot,
    domain=116:2.784e+04, samples=80,
  ] {0.000869038 * x^(0.99769)};
  % TinyC LR-1 BRNGLR: n^1.00
  \end{axis}
  \end{tikzpicture}
\end{figure}
% \end{minipage}

